On accelerated iterative schemes for anisotropic radiative transfer using residual minimization

We consider the iterative solution of anisotropic radiative transfer problems using residual minimization over suitable subspaces. We show convergence of the resulting iteration using Hilbert space norms, which allows us to obtain algorithms that are robust with respect to finite-dimensional realizations via Galerkin projections. We investigate in particular the behavior of the iterative scheme for discontinuous Galerkin discretizations in the angular variable in combination with subspaces that are derived from related diffusion problems. The performance of the resulting schemes is investigated in numerical examples for highly anisotropic scattering problems with heterogeneous parameters.

==> (inline-0) <==
\begin{tabular}{r c c c c c c c}
        \toprule
        $K=0$& \multicolumn{4}{c}{$\nse$} \\
    	\cmidrule{2-5}	
        $\nre$  & 16 & 64 & 256 & 1024 \\
	    \midrule
        841     &  475 & 483  & 487  & 488\\
	    3\,249  &  499 & 509  & 514  & 515\\
	    12\,769 &  509 & 520 &  525 & 526\\
        50\,625 &  513 & 524 & 529  & 531\\
	    \bottomrule
    \end{tabular}
    \qquad\qquad
    \begin{tabular}{r c c c c c c c}
        \toprule
        $K=6$& \multicolumn{4}{c}{$\nse$} \\
    	\cmidrule{2-5}	
        $\nre$  & 16 & 64 & 256 & 1024 \\
	    \midrule
        841     & 8  & 8  & 9   & 9    \\
	    3\,249  & 8  & 9  & 10  & 10   \\
	    12\,769 & 8  & 10 & 11  & 11   \\
        50\,625 & 9  & 11 & 12  & 13   \\
	    \bottomrule
    \end{tabular}
\begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0,
            xmin = 0, xmax = 62,
			xmajorgrids = true, ymajorgrids = true,
			legend pos = north east
            ]

            \addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            densely dotted
			] 
            coordinates {(1, 7.260e-01)	(2, 6.860e-01)	(3, 6.560e-01)	(4, 6.310e-01)	(5, 6.100e-01)	(6, 5.910e-01)	(7, 5.730e-01)	(8, 5.570e-01)	(9, 5.420e-01)	(10, 5.280e-01)	(11, 5.150e-01)	(12, 5.020e-01)	(13, 4.900e-01)	(14, 4.780e-01)	(15, 4.670e-01)	(16, 4.560e-01)	(17, 4.460e-01)	(18, 4.360e-01)	(19, 4.270e-01)	(20, 4.170e-01)	(21, 4.090e-01)	(22, 4.000e-01)	(23, 3.910e-01)	(24, 3.830e-01)	(25, 3.750e-01)	(26, 3.680e-01)	(27, 3.600e-01)	(28, 3.530e-01)	(29, 3.460e-01)	(30, 3.390e-01)	(31, 3.320e-01)	(32, 3.260e-01)	(33, 3.190e-01)	(34, 3.130e-01)	(35, 3.070e-01)	(36, 3.010e-01)	(37, 2.950e-01)	(38, 2.900e-01)	(39, 2.840e-01)	(40, 2.790e-01)	(41, 2.730e-01)	(42, 2.680e-01)	(43, 2.630e-01)	(44, 2.580e-01)	(45, 2.530e-01)	(46, 2.490e-01)	(47, 2.440e-01)	(48, 2.390e-01)	(49, 2.350e-01)	(50, 2.310e-01)	(51, 2.260e-01)	(52, 2.220e-01)	(53, 2.180e-01)	(54, 2.140e-01)	(55, 2.100e-01)	(56, 2.060e-01)	(57, 2.020e-01)	(58, 1.990e-01)	(59, 1.950e-01)	(60, 1.910e-01)	(61, 1.880e-01)	(62, 1.840e-01)	(63, 1.810e-01)	(64, 1.780e-01)	(65, 1.740e-01)	(66, 1.710e-01)	(67, 1.680e-01)	(68, 1.650e-01)	(69, 1.620e-01)	(70, 1.590e-01)	(71, 1.560e-01)	(72, 1.530e-01)	(73, 1.500e-01)	(74, 1.480e-01)	(75, 1.450e-01)	(76, 1.420e-01)	(77, 1.400e-01)	(78, 1.370e-01)	(79, 1.350e-01)	(80, 1.320e-01)	(81, 1.300e-01)	(82, 1.280e-01)	(83, 1.250e-01)	(84, 1.230e-01)	(85, 1.210e-01)	(86, 1.190e-01)	(87, 1.160e-01)	(88, 1.140e-01)	(89, 1.120e-01)	(90, 1.100e-01)	(91, 1.080e-01)	(92, 1.060e-01)	(93, 1.040e-01)	(94, 1.020e-01)	(95, 1.010e-01)	(96, 9.880e-02)	(97, 9.700e-02)	(98, 9.520e-02)	(99, 9.350e-02)	(100, 9.180e-02)	(101, 9.020e-02)	(102, 8.850e-02)	(103, 8.700e-02)	(104, 8.540e-02)	(105, 8.390e-02)	(106, 8.230e-02)	(107, 8.090e-02)	(108, 7.940e-02)	(109, 7.800e-02)	(110, 7.660e-02)	(111, 7.520e-02)	(112, 7.380e-02)	(113, 7.250e-02)	(114, 7.120e-02)	(115, 6.990e-02)	(116, 6.870e-02)	(117, 6.750e-02)	(118, 6.620e-02)	(119, 6.510e-02)	(120, 6.390e-02)	(121, 6.270e-02)	(122, 6.160e-02)	(123, 6.050e-02)	(124, 5.940e-02)	(125, 5.840e-02)	(126, 5.730e-02)	(127, 5.630e-02)	(128, 5.530e-02)	(129, 5.430e-02)	(130, 5.330e-02)	(131, 5.240e-02)	(132, 5.150e-02)	(133, 5.050e-02)	(134, 4.960e-02)	(135, 4.870e-02)	(136, 4.790e-02)	(137, 4.700e-02)	(138, 4.620e-02)	(139, 4.540e-02)	(140, 4.460e-02)	(141, 4.380e-02)	(142, 4.300e-02)	(143, 4.220e-02)	(144, 4.150e-02)	(145, 4.070e-02)	(146, 4.000e-02)	(147, 3.930e-02)	(148, 3.860e-02)	(149, 3.790e-02)	(150, 3.720e-02)	(151, 3.660e-02)	(152, 3.590e-02)	(153, 3.530e-02)	(154, 3.470e-02)	(155, 3.410e-02)	(156, 3.350e-02)	(157, 3.290e-02)	(158, 3.230e-02)	(159, 3.170e-02)	(160, 3.120e-02)	(161, 3.060e-02)	(162, 3.010e-02)	(163, 2.950e-02)	(164, 2.900e-02)	(165, 2.850e-02)	(166, 2.800e-02)	(167, 2.750e-02)	(168, 2.700e-02)	(169, 2.660e-02)	(170, 2.610e-02)	(171, 2.560e-02)	(172, 2.520e-02)	(173, 2.470e-02)	(174, 2.430e-02)	(175, 2.390e-02)	(176, 2.350e-02)	(177, 2.310e-02)	(178, 2.270e-02)	(179, 2.230e-02)	(180, 2.190e-02)	(181, 2.150e-02)	(182, 2.110e-02)	(183, 2.070e-02)	(184, 2.040e-02)	(185, 2.000e-02)	(186, 1.970e-02)	(187, 1.930e-02)	(188, 1.900e-02)	(189, 1.870e-02)	(190, 1.830e-02)	(191, 1.800e-02)	(192, 1.770e-02)	(193, 1.740e-02)	(194, 1.710e-02)	(195, 1.680e-02)	(196, 1.650e-02)	(197, 1.620e-02)	(198, 1.600e-02)	(199, 1.570e-02)	(200, 1.540e-02)	(201, 1.510e-02)	(202, 1.490e-02)	(203, 1.460e-02)	(204, 1.440e-02)	(205, 1.410e-02)	(206, 1.390e-02)	(207, 1.360e-02)	(208, 1.340e-02)	(209, 1.320e-02)	(210, 1.300e-02)	(211, 1.270e-02)	(212, 1.250e-02)	(213, 1.230e-02)	(214, 1.210e-02)	(215, 1.190e-02)	(216, 1.170e-02)	(217, 1.150e-02)	(218, 1.130e-02)	(219, 1.110e-02)	(220, 1.090e-02)	(221, 1.070e-02)	(222, 1.050e-02)	(223, 1.040e-02)	(224, 1.020e-02)	(225, 1.000e-02)	(226, 9.850e-03)	(227, 9.690e-03)	(228, 9.520e-03)	(229, 9.360e-03)	(230, 9.200e-03)	(231, 9.050e-03)	(232, 8.900e-03)	(233, 8.750e-03)	(234, 8.600e-03)	(235, 8.460e-03)	(236, 8.320e-03)	(237, 8.180e-03)	(238, 8.040e-03)	(239, 7.910e-03)	(240, 7.780e-03)	(241, 7.650e-03)	(242, 7.520e-03)	(243, 7.400e-03)	(244, 7.280e-03)	(245, 7.160e-03)	(246, 7.040e-03)	(247, 6.920e-03)	(248, 6.810e-03)	(249, 6.700e-03)	(250, 6.590e-03)	(251, 6.480e-03)	(252, 6.370e-03)	(253, 6.270e-03)	(254, 6.160e-03)	(255, 6.060e-03)	(256, 5.970e-03)	(257, 5.870e-03)	(258, 5.770e-03)	(259, 5.680e-03)	(260, 5.590e-03)	(261, 5.500e-03)	(262, 5.410e-03)	(263, 5.320e-03)	(264, 5.240e-03)	(265, 5.150e-03)	(266, 5.070e-03)	(267, 4.990e-03)	(268, 4.910e-03)	(269, 4.830e-03)	(270, 4.750e-03)	(271, 4.680e-03)	(272, 4.600e-03)	(273, 4.530e-03)	(274, 4.460e-03)	(275, 4.390e-03)	(276, 4.320e-03)	(277, 4.250e-03)	(278, 4.180e-03)	(279, 4.120e-03)	(280, 4.050e-03)	(281, 3.990e-03)	(282, 3.920e-03)	(283, 3.860e-03)	(284, 3.800e-03)	(285, 3.740e-03)	(286, 3.690e-03)	(287, 3.630e-03)	(288, 3.570e-03)	(289, 3.520e-03)	(290, 3.460e-03)	(291, 3.410e-03)	(292, 3.360e-03)	(293, 3.300e-03)	(294, 3.250e-03)	(295, 3.200e-03)	(296, 3.160e-03)	(297, 3.110e-03)	(298, 3.060e-03)	(299, 3.010e-03)	(300, 2.970e-03)	(301, 2.920e-03)	(302, 2.880e-03)	(303, 2.830e-03)	(304, 2.790e-03)	(305, 2.750e-03)	(306, 2.710e-03)	(307, 2.670e-03)	(308, 2.630e-03)	(309, 2.590e-03)	(310, 2.550e-03)	(311, 2.510e-03)	(312, 2.480e-03)	(313, 2.440e-03)	(314, 2.400e-03)	(315, 2.370e-03)	(316, 2.330e-03)	(317, 2.300e-03)	(318, 2.260e-03)	(319, 2.230e-03)	(320, 2.200e-03)	(321, 2.170e-03)	(322, 2.130e-03)	(323, 2.100e-03)	(324, 2.070e-03)	(325, 2.040e-03)	(326, 2.010e-03)	(327, 1.990e-03)	(328, 1.960e-03)	(329, 1.930e-03)	(330, 1.900e-03)	(331, 1.870e-03)	(332, 1.850e-03)	(333, 1.820e-03)	(334, 1.790e-03)	(335, 1.770e-03)	(336, 1.740e-03)	(337, 1.720e-03)	(338, 1.700e-03)	(339, 1.670e-03)	(340, 1.650e-03)	(341, 1.630e-03)	(342, 1.600e-03)	(343, 1.580e-03)	(344, 1.560e-03)	(345, 1.540e-03)	(346, 1.520e-03)	(347, 1.490e-03)	(348, 1.470e-03)	(349, 1.450e-03)	(350, 1.430e-03)	(351, 1.410e-03)	(352, 1.400e-03)	(353, 1.380e-03)	(354, 1.360e-03)	(355, 1.340e-03)	(356, 1.320e-03)	(357, 1.300e-03)	(358, 1.290e-03)	(359, 1.270e-03)	(360, 1.250e-03)	(361, 1.230e-03)	(362, 1.220e-03)	(363, 1.200e-03)	(364, 1.190e-03)	(365, 1.170e-03)	(366, 1.150e-03)	(367, 1.140e-03)	(368, 1.120e-03)	(369, 1.110e-03)	(370, 1.090e-03)	(371, 1.080e-03)	(372, 1.070e-03)	(373, 1.050e-03)	(374, 1.040e-03)	(375, 1.020e-03)	(376, 1.010e-03)	(377, 9.980e-04)	(378, 9.860e-04)	(379, 9.730e-04)	(380, 9.600e-04)	(381, 9.480e-04)	(382, 9.360e-04)	(383, 9.240e-04)	(384, 9.120e-04)	(385, 9.000e-04)	(386, 8.890e-04)	(387, 8.780e-04)	(388, 8.660e-04)	(389, 8.550e-04)	(390, 8.450e-04)	(391, 8.340e-04)	(392, 8.240e-04)	(393, 8.130e-04)	(394, 8.030e-04)	(395, 7.930e-04)	(396, 7.830e-04)	(397, 7.730e-04)	(398, 7.640e-04)	(399, 7.540e-04)	(400, 7.450e-04)	(401, 7.360e-04)	(402, 7.270e-04)	(403, 7.180e-04)	(404, 7.090e-04)	(405, 7.000e-04)	(406, 6.910e-04)	(407, 6.830e-04)	(408, 6.750e-04)	(409, 6.660e-04)	(410, 6.580e-04)	(411, 6.500e-04)	(412, 6.420e-04)	(413, 6.350e-04)	(414, 6.270e-04)	(415, 6.190e-04)	(416, 6.120e-04)	(417, 6.050e-04)	(418, 5.970e-04)	(419, 5.900e-04)	(420, 5.830e-04)	(421, 5.760e-04)	(422, 5.690e-04)	(423, 5.620e-04)	(424, 5.560e-04)	(425, 5.490e-04)	(426, 5.430e-04)	(427, 5.360e-04)	(428, 5.300e-04)	(429, 5.240e-04)	(430, 5.170e-04)	(431, 5.110e-04)	(432, 5.050e-04)	(433, 4.990e-04)	(434, 4.930e-04)	(435, 4.880e-04)	(436, 4.820e-04)	(437, 4.760e-04)	(438, 4.710e-04)	(439, 4.650e-04)	(440, 4.600e-04)	(441, 4.550e-04)	(442, 4.490e-04)	(443, 4.440e-04)	(444, 4.390e-04)	(445, 4.340e-04)	(446, 4.290e-04)	(447, 4.240e-04)	(448, 4.190e-04)	(449, 4.140e-04)	(450, 4.100e-04)	(451, 4.050e-04)	(452, 4.000e-04)	(453, 3.960e-04)	(454, 3.910e-04)	(455, 3.870e-04)	(456, 3.820e-04)	(457, 3.780e-04)	(458, 3.740e-04)	(459, 3.690e-04)	(460, 3.650e-04)	(461, 3.610e-04)	(462, 3.570e-04)	(463, 3.530e-04)	(464, 3.490e-04)	(465, 3.450e-04)	(466, 3.410e-04)	(467, 3.370e-04)	(468, 3.330e-04)	(469, 3.300e-04)	(470, 3.260e-04)	(471, 3.220e-04)	(472, 3.190e-04)	(473, 3.150e-04)	(474, 3.120e-04)	(475, 3.080e-04)	(476, 3.050e-04)	(477, 3.010e-04)	(478, 2.980e-04)	(479, 2.950e-04)	(480, 2.910e-04)	(481, 2.880e-04)	(482, 2.850e-04)	(483, 2.820e-04)	(484, 2.790e-04)	(485, 2.760e-04)	(486, 2.720e-04)	(487, 2.690e-04)	(488, 2.660e-04)	(489, 2.640e-04)	(490, 2.610e-04)	(491, 2.580e-04)	(492, 2.550e-04)	(493, 2.520e-04)	(494, 2.490e-04)	(495, 2.470e-04)	(496, 2.440e-04)	(497, 2.410e-04)	(498, 2.390e-04)	(499, 2.360e-04)	(500, 2.330e-04)	(501, 2.310e-04)	(502, 2.280e-04)	(503, 2.260e-04)	(504, 2.230e-04)	(505, 2.210e-04)	(506, 2.180e-04)	(507, 2.160e-04)	(508, 2.140e-04)	(509, 2.110e-04)	(510, 2.090e-04)	(511, 2.070e-04)	(512, 2.050e-04)	(513, 2.020e-04)	(514, 2.000e-04)	(515, 1.980e-04)	(516, 1.960e-04)	(517, 1.940e-04)	(518, 1.920e-04)	(519, 1.900e-04)	(520, 1.880e-04)	(521, 1.860e-04)	(522, 1.830e-04)	(523, 1.820e-04)	(524, 1.800e-04)	(525, 1.780e-04)	(526, 1.760e-04)	(527, 1.740e-04)	(528, 1.720e-04)	(529, 1.700e-04)	(530, 1.680e-04)	(531, 1.660e-04)	(532, 1.650e-04)	(533, 1.630e-04)	(534, 1.610e-04)	(535, 1.590e-04)	(536, 1.580e-04)	(537, 1.560e-04)	(538, 1.540e-04)	(539, 1.530e-04)	(540, 1.510e-04)	(541, 1.490e-04)	(542, 1.480e-04)	(543, 1.460e-04)	(544, 1.450e-04)	(545, 1.430e-04)	(546, 1.420e-04)	(547, 1.400e-04)	(548, 1.390e-04)	(549, 1.370e-04)	(550, 1.360e-04)	(551, 1.340e-04)	(552, 1.330e-04)	(553, 1.310e-04)	(554, 1.300e-04)	(555, 1.290e-04)	(556, 1.270e-04)	(557, 1.260e-04)	(558, 1.240e-04)	(559, 1.230e-04)	(560, 1.220e-04)	(561, 1.210e-04)	(562, 1.190e-04)	(563, 1.180e-04)	(564, 1.170e-04)	(565, 1.160e-04)	(566, 1.140e-04)	(567, 1.130e-04)	(568, 1.120e-04)	(569, 1.110e-04)	(570, 1.100e-04)	(571, 1.080e-04)	(572, 1.070e-04)	(573, 1.060e-04)	(574, 1.050e-04)	(575, 1.040e-04)	(576, 1.030e-04)	(577, 1.020e-04)	(578, 1.010e-04)	(579, 9.950e-05)	(580, 9.850e-05)	(581, 9.740e-05)	(582, 9.640e-05)	(583, 9.540e-05)	(584, 9.440e-05)	(585, 9.340e-05)	(586, 9.240e-05)	(587, 9.140e-05)	(588, 9.040e-05)	(589, 8.950e-05)	(590, 8.850e-05)	(591, 8.760e-05)	(592, 8.670e-05)	(593, 8.580e-05)	(594, 8.480e-05)	(595, 8.400e-05)	(596, 8.310e-05)	(597, 8.220e-05)	(598, 8.130e-05)	(599, 8.050e-05)	(600, 7.960e-05)	(601, 7.880e-05)	(602, 7.790e-05)	(603, 7.710e-05)	(604, 7.630e-05)	(605, 7.550e-05)	(606, 7.470e-05)	(607, 7.390e-05)	(608, 7.320e-05)	(609, 7.240e-05)	(610, 7.160e-05)	(611, 7.090e-05)	(612, 7.010e-05)	(613, 6.940e-05)	(614, 6.870e-05)	(615, 6.790e-05)	(616, 6.720e-05)	(617, 6.650e-05)	(618, 6.580e-05)	(619, 6.510e-05)	(620, 6.440e-05)	(621, 6.380e-05)	(622, 6.310e-05)	(623, 6.240e-05)	(624, 6.180e-05)	(625, 6.110e-05)	(626, 6.050e-05)	(627, 5.980e-05)	(628, 5.920e-05)	(629, 5.860e-05)	(630, 5.800e-05)	(631, 5.740e-05)	(632, 5.680e-05)	(633, 5.620e-05)	(634, 5.560e-05)	(635, 5.500e-05)	(636, 5.440e-05)	(637, 5.380e-05)	(638, 5.330e-05)	(639, 5.270e-05)	(640, 5.220e-05)	(641, 5.160e-05)	(642, 5.110e-05)	(643, 5.050e-05)	(644, 5.000e-05)	(645, 4.950e-05)	(646, 4.900e-05)	(647, 4.850e-05)	(648, 4.800e-05)	(649, 4.750e-05)	(650, 4.700e-05)	(651, 4.650e-05)	(652, 4.600e-05)	(653, 4.550e-05)	(654, 4.500e-05)	(655, 4.450e-05)	(656, 4.410e-05)	(657, 4.360e-05)	(658, 4.320e-05)	(659, 4.270e-05)	(660, 4.230e-05)	(661, 4.180e-05)	(662, 4.140e-05)	(663, 4.090e-05)	(664, 4.050e-05)	(665, 4.010e-05)	(666, 3.970e-05)	(667, 3.930e-05)	(668, 3.890e-05)	(669, 3.840e-05)	(670, 3.800e-05)	(671, 3.760e-05)	(672, 3.720e-05)	(673, 3.690e-05)	(674, 3.650e-05)	(675, 3.610e-05)	(676, 3.570e-05)	(677, 3.530e-05)	(678, 3.500e-05)	(679, 3.460e-05)	(680, 3.420e-05)	(681, 3.390e-05)	(682, 3.350e-05)	(683, 3.320e-05)	(684, 3.280e-05)	(685, 3.250e-05)	(686, 3.220e-05)	(687, 3.180e-05)	(688, 3.150e-05)	(689, 3.120e-05)	(690, 3.080e-05)	(691, 3.050e-05)	(692, 3.020e-05)	(693, 2.990e-05)	(694, 2.960e-05)	(695, 2.930e-05)	(696, 2.890e-05)	(697, 2.860e-05)	(698, 2.830e-05)	(699, 2.800e-05)	(700, 2.780e-05)	(701, 2.750e-05)	(702, 2.720e-05)	(703, 2.690e-05)	(704, 2.660e-05)	(705, 2.630e-05)	(706, 2.610e-05)	(707, 2.580e-05)	(708, 2.550e-05)	(709, 2.530e-05)	(710, 2.500e-05)	(711, 2.470e-05)	(712, 2.450e-05)	(713, 2.420e-05)	(714, 2.400e-05)	(715, 2.370e-05)	(716, 2.350e-05)	(717, 2.320e-05)	(718, 2.300e-05)	(719, 2.270e-05)	(720, 2.250e-05)	(721, 2.230e-05)	(722, 2.200e-05)	(723, 2.180e-05)	(724, 2.160e-05)	(725, 2.130e-05)	(726, 2.110e-05)	(727, 2.090e-05)	(728, 2.070e-05)	(729, 2.050e-05)	(730, 2.030e-05)	(731, 2.000e-05)	(732, 1.980e-05)	(733, 1.960e-05)	(734, 1.940e-05)	(735, 1.920e-05)	(736, 1.900e-05)	(737, 1.880e-05)	(738, 1.860e-05)	(739, 1.840e-05)	(740, 1.820e-05)	(741, 1.800e-05)	(742, 1.790e-05)	(743, 1.770e-05)	(744, 1.750e-05)	(745, 1.730e-05)	(746, 1.710e-05)	(747, 1.690e-05)	(748, 1.680e-05)	(749, 1.660e-05)	(750, 1.640e-05)	(751, 1.620e-05)	(752, 1.610e-05)	(753, 1.590e-05)	(754, 1.570e-05)	(755, 1.560e-05)	(756, 1.540e-05)	(757, 1.530e-05)	(758, 1.510e-05)	(759, 1.490e-05)	(760, 1.480e-05)	(761, 1.460e-05)	(762, 1.450e-05)	(763, 1.430e-05)	(764, 1.420e-05)	(765, 1.400e-05)	(766, 1.390e-05)	(767, 1.370e-05)	(768, 1.360e-05)	(769, 1.350e-05)	(770, 1.330e-05)	(771, 1.320e-05)	(772, 1.300e-05)	(773, 1.290e-05)	(774, 1.280e-05)	(775, 1.260e-05)	(776, 1.250e-05)	(777, 1.240e-05)	(778, 1.220e-05)	(779, 1.210e-05)	(780, 1.200e-05)	(781, 1.190e-05)	(782, 1.170e-05)	(783, 1.160e-05)	(784, 1.150e-05)	(785, 1.140e-05)	(786, 1.130e-05)	(787, 1.110e-05)	(788, 1.100e-05)	(789, 1.090e-05)	(790, 1.080e-05)	(791, 1.070e-05)	(792, 1.060e-05)	(793, 1.050e-05)	(794, 1.040e-05)	(795, 1.020e-05)	(796, 1.010e-05)	(797, 1.000e-05)	(798, 9.930e-06)	(799, 9.820e-06)	(800, 9.720e-06)	(801, 9.620e-06)	(802, 9.520e-06)	(803, 9.420e-06)	(804, 9.320e-06)	(805, 9.220e-06)	(806, 9.130e-06)	(807, 9.030e-06)	(808, 8.940e-06)	(809, 8.850e-06)	(810, 8.750e-06)	(811, 8.660e-06)	(812, 8.570e-06)	(813, 8.480e-06)	(814, 8.390e-06)	(815, 8.310e-06)	(816, 8.220e-06)	(817, 8.130e-06)	(818, 8.050e-06)	(819, 7.970e-06)	(820, 7.880e-06)	(821, 7.800e-06)	(822, 7.720e-06)	(823, 7.640e-06)	(824, 7.560e-06)	(825, 7.480e-06)	(826, 7.400e-06)	(827, 7.320e-06)	(828, 7.250e-06)	(829, 7.170e-06)	(830, 7.100e-06)	(831, 7.020e-06)	(832, 6.950e-06)	(833, 6.880e-06)	(834, 6.810e-06)	(835, 6.740e-06)	(836, 6.670e-06)	(837, 6.600e-06)	(838, 6.530e-06)	(839, 6.460e-06)	(840, 6.390e-06)	(841, 6.330e-06)	(842, 6.260e-06)	(843, 6.190e-06)	(844, 6.130e-06)	(845, 6.070e-06)	(846, 6.000e-06)	(847, 5.940e-06)	(848, 5.880e-06)	(849, 5.820e-06)	(850, 5.760e-06)	(851, 5.700e-06)	(852, 5.640e-06)	(853, 5.580e-06)	(854, 5.520e-06)	(855, 5.460e-06)	(856, 5.400e-06)	(857, 5.350e-06)	(858, 5.290e-06)	(859, 5.240e-06)	(860, 5.180e-06)	(861, 5.130e-06)	(862, 5.080e-06)	(863, 5.020e-06)	(864, 4.970e-06)	(865, 4.920e-06)	(866, 4.870e-06)	(867, 4.820e-06)	(868, 4.770e-06)	(869, 4.720e-06)	(870, 4.670e-06)	(871, 4.620e-06)	(872, 4.570e-06)	(873, 4.520e-06)	(874, 4.480e-06)	(875, 4.430e-06)	(876, 4.380e-06)	(877, 4.340e-06)	(878, 4.290e-06)	(879, 4.250e-06)	(880, 4.200e-06)	(881, 4.160e-06)	(882, 4.120e-06)	(883, 4.070e-06)	(884, 4.030e-06)	(885, 3.990e-06)	(886, 3.950e-06)	(887, 3.910e-06)	(888, 3.870e-06)	(889, 3.820e-06)	(890, 3.780e-06)	(891, 3.750e-06)	(892, 3.710e-06)	(893, 3.670e-06)	(894, 3.630e-06)	(895, 3.590e-06)	(896, 3.550e-06)	(897, 3.520e-06)	(898, 3.480e-06)	(899, 3.440e-06)	(900, 3.410e-06)	(901, 3.370e-06)	(902, 3.340e-06)	(903, 3.300e-06)	(904, 3.270e-06)	(905, 3.230e-06)	(906, 3.200e-06)	(907, 3.170e-06)	(908, 3.130e-06)	(909, 3.100e-06)	(910, 3.070e-06)	(911, 3.040e-06)	(912, 3.010e-06)	(913, 2.970e-06)	(914, 2.940e-06)	(915, 2.910e-06)	(916, 2.880e-06)	(917, 2.850e-06)	(918, 2.820e-06)	(919, 2.790e-06)	(920, 2.760e-06)	(921, 2.740e-06)	(922, 2.710e-06)	(923, 2.680e-06)	(924, 2.650e-06)	(925, 2.620e-06)	(926, 2.600e-06)	(927, 2.570e-06)	(928, 2.540e-06)	(929, 2.520e-06)	(930, 2.490e-06)	(931, 2.460e-06)	(932, 2.440e-06)	(933, 2.410e-06)	(934, 2.390e-06)	(935, 2.360e-06)	(936, 2.340e-06)	(937, 2.310e-06)	(938, 2.290e-06)	(939, 2.260e-06)	(940, 2.240e-06)	(941, 2.220e-06)	(942, 2.190e-06)	(943, 2.170e-06)	(944, 2.150e-06)	(945, 2.130e-06)	(946, 2.100e-06)	(947, 2.080e-06)	(948, 2.060e-06)	(949, 2.040e-06)	(950, 2.020e-06)	(951, 2.000e-06)	(952, 1.980e-06)	(953, 1.960e-06)	(954, 1.940e-06)	(955, 1.920e-06)	(956, 1.900e-06)	(957, 1.880e-06)	(958, 1.860e-06)	(959, 1.840e-06)	(960, 1.820e-06)	(961, 1.800e-06)	(962, 1.780e-06)	(963, 1.760e-06)	(964, 1.740e-06)	(965, 1.720e-06)	(966, 1.710e-06)	(967, 1.690e-06)	(968, 1.670e-06)	(969, 1.650e-06)	(970, 1.640e-06)	(971, 1.620e-06)	(972, 1.600e-06)	(973, 1.590e-06)	(974, 1.570e-06)	(975, 1.550e-06)	(976, 1.540e-06)	(977, 1.520e-06)	(978, 1.510e-06)	(979, 1.490e-06)	(980, 1.470e-06)	(981, 1.460e-06)	(982, 1.440e-06)	(983, 1.430e-06)	(984, 1.410e-06)	(985, 1.400e-06)	(986, 1.380e-06)	(987, 1.370e-06)	(988, 1.360e-06)	(989, 1.340e-06)	(990, 1.330e-06)	(991, 1.310e-06)	(992, 1.300e-06)	(993, 1.290e-06)	(994, 1.270e-06)	(995, 1.260e-06)	(996, 1.250e-06)	(997, 1.230e-06)	(998, 1.220e-06)	(999, 1.210e-06)	(1000, 1.200e-06)	(1001, 1.180e-06)	(1002, 1.170e-06)	(1003, 1.160e-06)	(1004, 1.150e-06)	(1005, 1.130e-06)	(1006, 1.120e-06)	(1007, 1.110e-06)	(1008, 1.100e-06)	(1009, 1.090e-06)	(1010, 1.080e-06)	(1011, 1.070e-06)	(1012, 1.050e-06)	(1013, 1.040e-06)	(1014, 1.030e-06)	(1015, 1.020e-06)	(1016, 1.010e-06)	(1017, 1.000e-06)	(1018, 9.900e-07)	};
            %\addlegendentry{$K=0$}
            
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.872e-01)	(2, 4.199e-01)	(3, 3.095e-01)	(4, 2.327e-01)	(5, 1.775e-01)	(6, 1.368e-01)	(7, 1.063e-01)	(8, 8.310e-02)	(9, 6.533e-02)	(10, 5.159e-02)	(11, 4.089e-02)	(12, 3.251e-02)	(13, 2.592e-02)	(14, 2.072e-02)	(15, 1.660e-02)	(16, 1.332e-02)	(17, 1.070e-02)	(18, 8.614e-03)	(19, 6.942e-03)	(20, 5.601e-03)	(21, 4.524e-03)	(22, 3.657e-03)	(23, 2.959e-03)	(24, 2.396e-03)	(25, 1.941e-03)	(26, 1.574e-03)	(27, 1.277e-03)	(28, 1.036e-03)	(29, 8.414e-04)	(30, 6.836e-04)	(31, 5.556e-04)	(32, 4.517e-04)	(33, 3.674e-04)	(34, 2.989e-04)	(35, 2.432e-04)	(36, 1.980e-04)	(37, 1.612e-04)	(38, 1.313e-04)	(39, 1.070e-04)	(40, 8.714e-05)	(41, 7.101e-05)	(42, 5.788e-05)	(43, 4.718e-05)	(44, 3.847e-05)	(45, 3.137e-05)	(46, 2.558e-05)	(47, 2.087e-05)	(48, 1.702e-05)	(49, 1.389e-05)	(50, 1.133e-05)	(51, 9.246e-06)	(52, 7.546e-06)	(53, 6.159e-06)	(54, 5.027e-06)	(55, 4.103e-06)	(56, 3.350e-06)	(57, 2.735e-06)	(58, 2.233e-06)	(59, 1.823e-06)	(60, 1.489e-06)	(61, 1.216e-06)	(62, 9.927e-07)	
			};
			%\addlegendentry{$K=1$}
            
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 4.136e-01)	(2, 1.632e-01)	(3, 7.248e-02)	(4, 3.410e-02)	(5, 1.658e-02)	(6, 8.237e-03)	(7, 4.155e-03)	(8, 2.119e-03)	(9, 1.090e-03)	(10, 5.649e-04)	(11, 2.942e-04)	(12, 1.539e-04)	(13, 8.080e-05)	(14, 4.256e-05)	(15, 2.247e-05)	(16, 1.189e-05)	(17, 6.303e-06)	(18, 3.347e-06)	(19, 1.780e-06)	(20, 9.473e-07)	
            };
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 3.072e-01)	(2, 6.995e-02)	(3, 1.837e-02)	(4, 5.148e-03)	(5, 1.495e-03)	(6, 4.442e-04)	(7, 1.340e-04)	(8, 4.084e-05)	(9, 1.255e-05)	(10, 3.882e-06)	(11, 1.206e-06)	(12, 3.762e-07)		
			};
			%\addlegendentry{$K=15$}
        \end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
            xmin = 0, xmax = 58,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]

            \addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            densely dotted
			]
			coordinates {
			(1, 7.260e-01)	(2, 6.870e-01)	(3, 6.530e-01)	(4, 6.240e-01)	(5, 5.980e-01)	(6, 5.760e-01)	(7, 5.560e-01)	(8, 5.370e-01)	(9, 5.200e-01)	(10, 5.040e-01)	(11, 4.890e-01)	(12, 4.750e-01)	(13, 4.610e-01)	(14, 4.480e-01)	(15, 4.360e-01)	(16, 4.250e-01)	(17, 4.130e-01)	(18, 4.030e-01)	(19, 3.920e-01)	(20, 3.820e-01)	(21, 3.730e-01)	(22, 3.640e-01)	(23, 3.550e-01)	(24, 3.460e-01)	(25, 3.380e-01)	(26, 3.300e-01)	(27, 3.220e-01)	(28, 3.150e-01)	(29, 3.070e-01)	(30, 3.000e-01)	(31, 2.930e-01)	(32, 2.860e-01)	(33, 2.800e-01)	(34, 2.740e-01)	(35, 2.670e-01)	(36, 2.610e-01)	(37, 2.550e-01)	(38, 2.500e-01)	(39, 2.440e-01)	(40, 2.390e-01)	(41, 2.330e-01)	(42, 2.280e-01)	(43, 2.230e-01)	(44, 2.180e-01)	(45, 2.130e-01)	(46, 2.090e-01)	(47, 2.040e-01)	(48, 2.000e-01)	(49, 1.950e-01)	(50, 1.910e-01)	(51, 1.870e-01)	(52, 1.830e-01)	(53, 1.790e-01)	(54, 1.750e-01)	(55, 1.710e-01)	(56, 1.670e-01)	(57, 1.640e-01)	(58, 1.600e-01)	(59, 1.570e-01)	(60, 1.530e-01)	(61, 1.500e-01)	(62, 1.470e-01)	(63, 1.440e-01)	(64, 1.400e-01)	(65, 1.370e-01)	(66, 1.340e-01)	(67, 1.320e-01)	(68, 1.290e-01)	(69, 1.260e-01)	(70, 1.230e-01)	(71, 1.210e-01)	(72, 1.180e-01)	(73, 1.150e-01)	(74, 1.130e-01)	(75, 1.110e-01)	(76, 1.080e-01)	(77, 1.060e-01)	(78, 1.040e-01)	(79, 1.010e-01)	(80, 9.920e-02)	(81, 9.710e-02)	(82, 9.500e-02)	(83, 9.300e-02)	(84, 9.100e-02)	(85, 8.910e-02)	(86, 8.720e-02)	(87, 8.530e-02)	(88, 8.350e-02)	(89, 8.170e-02)	(90, 8.000e-02)	(91, 7.830e-02)	(92, 7.660e-02)	(93, 7.500e-02)	(94, 7.340e-02)	(95, 7.180e-02)	(96, 7.030e-02)	(97, 6.880e-02)	(98, 6.740e-02)	(99, 6.590e-02)	(100, 6.460e-02)	(101, 6.320e-02)	(102, 6.190e-02)	(103, 6.050e-02)	(104, 5.930e-02)	(105, 5.800e-02)	(106, 5.680e-02)	(107, 5.560e-02)	(108, 5.440e-02)	(109, 5.330e-02)	(110, 5.220e-02)	(111, 5.110e-02)	(112, 5.000e-02)	(113, 4.890e-02)	(114, 4.790e-02)	(115, 4.690e-02)	(116, 4.590e-02)	(117, 4.500e-02)	(118, 4.400e-02)	(119, 4.310e-02)	(120, 4.220e-02)	(121, 4.130e-02)	(122, 4.040e-02)	(123, 3.960e-02)	(124, 3.880e-02)	(125, 3.800e-02)	(126, 3.720e-02)	(127, 3.640e-02)	(128, 3.560e-02)	(129, 3.490e-02)	(130, 3.420e-02)	(131, 3.350e-02)	(132, 3.280e-02)	(133, 3.210e-02)	(134, 3.140e-02)	(135, 3.080e-02)	(136, 3.010e-02)	(137, 2.950e-02)	(138, 2.890e-02)	(139, 2.830e-02)	(140, 2.770e-02)	(141, 2.720e-02)	(142, 2.660e-02)	(143, 2.610e-02)	(144, 2.550e-02)	(145, 2.500e-02)	(146, 2.450e-02)	(147, 2.400e-02)	(148, 2.350e-02)	(149, 2.300e-02)	(150, 2.250e-02)	(151, 2.210e-02)	(152, 2.160e-02)	(153, 2.120e-02)	(154, 2.080e-02)	(155, 2.030e-02)	(156, 1.990e-02)	(157, 1.950e-02)	(158, 1.910e-02)	(159, 1.870e-02)	(160, 1.840e-02)	(161, 1.800e-02)	(162, 1.760e-02)	(163, 1.730e-02)	(164, 1.690e-02)	(165, 1.660e-02)	(166, 1.620e-02)	(167, 1.590e-02)	(168, 1.560e-02)	(169, 1.530e-02)	(170, 1.500e-02)	(171, 1.470e-02)	(172, 1.440e-02)	(173, 1.410e-02)	(174, 1.380e-02)	(175, 1.350e-02)	(176, 1.330e-02)	(177, 1.300e-02)	(178, 1.270e-02)	(179, 1.250e-02)	(180, 1.230e-02)	(181, 1.200e-02)	(182, 1.180e-02)	(183, 1.150e-02)	(184, 1.130e-02)	(185, 1.110e-02)	(186, 1.090e-02)	(187, 1.070e-02)	(188, 1.050e-02)	(189, 1.020e-02)	(190, 1.000e-02)	(191, 9.850e-03)	(192, 9.660e-03)	(193, 9.470e-03)	(194, 9.290e-03)	(195, 9.110e-03)	(196, 8.930e-03)	(197, 8.760e-03)	(198, 8.590e-03)	(199, 8.430e-03)	(200, 8.260e-03)	(201, 8.110e-03)	(202, 7.950e-03)	(203, 7.800e-03)	(204, 7.650e-03)	(205, 7.500e-03)	(206, 7.360e-03)	(207, 7.220e-03)	(208, 7.090e-03)	(209, 6.950e-03)	(210, 6.820e-03)	(211, 6.690e-03)	(212, 6.570e-03)	(213, 6.440e-03)	(214, 6.320e-03)	(215, 6.200e-03)	(216, 6.090e-03)	(217, 5.970e-03)	(218, 5.860e-03)	(219, 5.750e-03)	(220, 5.650e-03)	(221, 5.540e-03)	(222, 5.440e-03)	(223, 5.340e-03)	(224, 5.240e-03)	(225, 5.150e-03)	(226, 5.050e-03)	(227, 4.960e-03)	(228, 4.870e-03)	(229, 4.780e-03)	(230, 4.690e-03)	(231, 4.610e-03)	(232, 4.530e-03)	(233, 4.440e-03)	(234, 4.360e-03)	(235, 4.290e-03)	(236, 4.210e-03)	(237, 4.130e-03)	(238, 4.060e-03)	(239, 3.990e-03)	(240, 3.920e-03)	(241, 3.850e-03)	(242, 3.780e-03)	(243, 3.710e-03)	(244, 3.650e-03)	(245, 3.580e-03)	(246, 3.520e-03)	(247, 3.460e-03)	(248, 3.400e-03)	(249, 3.340e-03)	(250, 3.280e-03)	(251, 3.230e-03)	(252, 3.170e-03)	(253, 3.110e-03)	(254, 3.060e-03)	(255, 3.010e-03)	(256, 2.960e-03)	(257, 2.910e-03)	(258, 2.860e-03)	(259, 2.810e-03)	(260, 2.760e-03)	(261, 2.710e-03)	(262, 2.670e-03)	(263, 2.620e-03)	(264, 2.580e-03)	(265, 2.540e-03)	(266, 2.490e-03)	(267, 2.450e-03)	(268, 2.410e-03)	(269, 2.370e-03)	(270, 2.330e-03)	(271, 2.290e-03)	(272, 2.260e-03)	(273, 2.220e-03)	(274, 2.180e-03)	(275, 2.150e-03)	(276, 2.110e-03)	(277, 2.080e-03)	(278, 2.040e-03)	(279, 2.010e-03)	(280, 1.980e-03)	(281, 1.950e-03)	(282, 1.920e-03)	(283, 1.880e-03)	(284, 1.850e-03)	(285, 1.820e-03)	(286, 1.800e-03)	(287, 1.770e-03)	(288, 1.740e-03)	(289, 1.710e-03)	(290, 1.680e-03)	(291, 1.660e-03)	(292, 1.630e-03)	(293, 1.610e-03)	(294, 1.580e-03)	(295, 1.560e-03)	(296, 1.530e-03)	(297, 1.510e-03)	(298, 1.490e-03)	(299, 1.460e-03)	(300, 1.440e-03)	(301, 1.420e-03)	(302, 1.400e-03)	(303, 1.370e-03)	(304, 1.350e-03)	(305, 1.330e-03)	(306, 1.310e-03)	(307, 1.290e-03)	(308, 1.270e-03)	(309, 1.250e-03)	(310, 1.240e-03)	(311, 1.220e-03)	(312, 1.200e-03)	(313, 1.180e-03)	(314, 1.160e-03)	(315, 1.150e-03)	(316, 1.130e-03)	(317, 1.110e-03)	(318, 1.100e-03)	(319, 1.080e-03)	(320, 1.060e-03)	(321, 1.050e-03)	(322, 1.030e-03)	(323, 1.020e-03)	(324, 1.000e-03)	(325, 9.880e-04)	(326, 9.730e-04)	(327, 9.590e-04)	(328, 9.450e-04)	(329, 9.320e-04)	(330, 9.180e-04)	(331, 9.050e-04)	(332, 8.920e-04)	(333, 8.790e-04)	(334, 8.660e-04)	(335, 8.540e-04)	(336, 8.420e-04)	(337, 8.300e-04)	(338, 8.180e-04)	(339, 8.060e-04)	(340, 7.950e-04)	(341, 7.840e-04)	(342, 7.730e-04)	(343, 7.620e-04)	(344, 7.510e-04)	(345, 7.400e-04)	(346, 7.300e-04)	(347, 7.200e-04)	(348, 7.100e-04)	(349, 7.000e-04)	(350, 6.900e-04)	(351, 6.800e-04)	(352, 6.710e-04)	(353, 6.620e-04)	(354, 6.520e-04)	(355, 6.430e-04)	(356, 6.340e-04)	(357, 6.260e-04)	(358, 6.170e-04)	(359, 6.090e-04)	(360, 6.000e-04)	(361, 5.920e-04)	(362, 5.840e-04)	(363, 5.760e-04)	(364, 5.680e-04)	(365, 5.600e-04)	(366, 5.530e-04)	(367, 5.450e-04)	(368, 5.380e-04)	(369, 5.300e-04)	(370, 5.230e-04)	(371, 5.160e-04)	(372, 5.090e-04)	(373, 5.020e-04)	(374, 4.950e-04)	(375, 4.890e-04)	(376, 4.820e-04)	(377, 4.760e-04)	(378, 4.690e-04)	(379, 4.630e-04)	(380, 4.570e-04)	(381, 4.510e-04)	(382, 4.450e-04)	(383, 4.390e-04)	(384, 4.330e-04)	(385, 4.270e-04)	(386, 4.210e-04)	(387, 4.160e-04)	(388, 4.100e-04)	(389, 4.050e-04)	(390, 3.990e-04)	(391, 3.940e-04)	(392, 3.890e-04)	(393, 3.840e-04)	(394, 3.790e-04)	(395, 3.740e-04)	(396, 3.690e-04)	(397, 3.640e-04)	(398, 3.590e-04)	(399, 3.540e-04)	(400, 3.500e-04)	(401, 3.450e-04)	(402, 3.400e-04)	(403, 3.360e-04)	(404, 3.320e-04)	(405, 3.270e-04)	(406, 3.230e-04)	(407, 3.190e-04)	(408, 3.150e-04)	(409, 3.100e-04)	(410, 3.060e-04)	(411, 3.020e-04)	(412, 2.980e-04)	(413, 2.950e-04)	(414, 2.910e-04)	(415, 2.870e-04)	(416, 2.830e-04)	(417, 2.800e-04)	(418, 2.760e-04)	(419, 2.720e-04)	(420, 2.690e-04)	(421, 2.650e-04)	(422, 2.620e-04)	(423, 2.580e-04)	(424, 2.550e-04)	(425, 2.520e-04)	(426, 2.490e-04)	(427, 2.450e-04)	(428, 2.420e-04)	(429, 2.390e-04)	(430, 2.360e-04)	(431, 2.330e-04)	(432, 2.300e-04)	(433, 2.270e-04)	(434, 2.240e-04)	(435, 2.210e-04)	(436, 2.180e-04)	(437, 2.160e-04)	(438, 2.130e-04)	(439, 2.100e-04)	(440, 2.070e-04)	(441, 2.050e-04)	(442, 2.020e-04)	(443, 1.990e-04)	(444, 1.970e-04)	(445, 1.940e-04)	(446, 1.920e-04)	(447, 1.890e-04)	(448, 1.870e-04)	(449, 1.850e-04)	(450, 1.820e-04)	(451, 1.800e-04)	(452, 1.780e-04)	(453, 1.750e-04)	(454, 1.730e-04)	(455, 1.710e-04)	(456, 1.690e-04)	(457, 1.670e-04)	(458, 1.640e-04)	(459, 1.620e-04)	(460, 1.600e-04)	(461, 1.580e-04)	(462, 1.560e-04)	(463, 1.540e-04)	(464, 1.520e-04)	(465, 1.500e-04)	(466, 1.480e-04)	(467, 1.470e-04)	(468, 1.450e-04)	(469, 1.430e-04)	(470, 1.410e-04)	(471, 1.390e-04)	(472, 1.370e-04)	(473, 1.360e-04)	(474, 1.340e-04)	(475, 1.320e-04)	(476, 1.310e-04)	(477, 1.290e-04)	(478, 1.270e-04)	(479, 1.260e-04)	(480, 1.240e-04)	(481, 1.230e-04)	(482, 1.210e-04)	(483, 1.190e-04)	(484, 1.180e-04)	(485, 1.160e-04)	(486, 1.150e-04)	(487, 1.140e-04)	(488, 1.120e-04)	(489, 1.110e-04)	(490, 1.090e-04)	(491, 1.080e-04)	(492, 1.070e-04)	(493, 1.050e-04)	(494, 1.040e-04)	(495, 1.030e-04)	(496, 1.010e-04)	(497, 1.000e-04)	(498, 9.870e-05)	(499, 9.750e-05)	(500, 9.630e-05)	(501, 9.510e-05)	(502, 9.390e-05)	(503, 9.270e-05)	(504, 9.150e-05)	(505, 9.030e-05)	(506, 8.920e-05)	(507, 8.810e-05)	(508, 8.700e-05)	(509, 8.590e-05)	(510, 8.480e-05)	(511, 8.370e-05)	(512, 8.270e-05)	(513, 8.160e-05)	(514, 8.060e-05)	(515, 7.960e-05)	(516, 7.860e-05)	(517, 7.760e-05)	(518, 7.660e-05)	(519, 7.570e-05)	(520, 7.470e-05)	(521, 7.380e-05)	(522, 7.280e-05)	(523, 7.190e-05)	(524, 7.100e-05)	(525, 7.010e-05)	(526, 6.920e-05)	(527, 6.840e-05)	(528, 6.750e-05)	(529, 6.670e-05)	(530, 6.580e-05)	(531, 6.500e-05)	(532, 6.420e-05)	(533, 6.340e-05)	(534, 6.260e-05)	(535, 6.180e-05)	(536, 6.100e-05)	(537, 6.020e-05)	(538, 5.950e-05)	(539, 5.870e-05)	(540, 5.800e-05)	(541, 5.730e-05)	(542, 5.660e-05)	(543, 5.580e-05)	(544, 5.510e-05)	(545, 5.450e-05)	(546, 5.380e-05)	(547, 5.310e-05)	(548, 5.240e-05)	(549, 5.180e-05)	(550, 5.110e-05)	(551, 5.050e-05)	(552, 4.980e-05)	(553, 4.920e-05)	(554, 4.860e-05)	(555, 4.800e-05)	(556, 4.740e-05)	(557, 4.680e-05)	(558, 4.620e-05)	(559, 4.560e-05)	(560, 4.510e-05)	(561, 4.450e-05)	(562, 4.390e-05)	(563, 4.340e-05)	(564, 4.280e-05)	(565, 4.230e-05)	(566, 4.180e-05)	(567, 4.120e-05)	(568, 4.070e-05)	(569, 4.020e-05)	(570, 3.970e-05)	(571, 3.920e-05)	(572, 3.870e-05)	(573, 3.820e-05)	(574, 3.780e-05)	(575, 3.730e-05)	(576, 3.680e-05)	(577, 3.640e-05)	(578, 3.590e-05)	(579, 3.550e-05)	(580, 3.500e-05)	(581, 3.460e-05)	(582, 3.410e-05)	(583, 3.370e-05)	(584, 3.330e-05)	(585, 3.290e-05)	(586, 3.250e-05)	(587, 3.210e-05)	(588, 3.160e-05)	(589, 3.130e-05)	(590, 3.090e-05)	(591, 3.050e-05)	(592, 3.010e-05)	(593, 2.970e-05)	(594, 2.930e-05)	(595, 2.900e-05)	(596, 2.860e-05)	(597, 2.830e-05)	(598, 2.790e-05)	(599, 2.760e-05)	(600, 2.720e-05)	(601, 2.690e-05)	(602, 2.650e-05)	(603, 2.620e-05)	(604, 2.590e-05)	(605, 2.550e-05)	(606, 2.520e-05)	(607, 2.490e-05)	(608, 2.460e-05)	(609, 2.430e-05)	(610, 2.400e-05)	(611, 2.370e-05)	(612, 2.340e-05)	(613, 2.310e-05)	(614, 2.280e-05)	(615, 2.250e-05)	(616, 2.220e-05)	(617, 2.200e-05)	(618, 2.170e-05)	(619, 2.140e-05)	(620, 2.110e-05)	(621, 2.090e-05)	(622, 2.060e-05)	(623, 2.040e-05)	(624, 2.010e-05)	(625, 1.990e-05)	(626, 1.960e-05)	(627, 1.940e-05)	(628, 1.910e-05)	(629, 1.890e-05)	(630, 1.860e-05)	(631, 1.840e-05)	(632, 1.820e-05)	(633, 1.800e-05)	(634, 1.770e-05)	(635, 1.750e-05)	(636, 1.730e-05)	(637, 1.710e-05)	(638, 1.690e-05)	(639, 1.660e-05)	(640, 1.640e-05)	(641, 1.620e-05)	(642, 1.600e-05)	(643, 1.580e-05)	(644, 1.560e-05)	(645, 1.540e-05)	(646, 1.520e-05)	(647, 1.510e-05)	(648, 1.490e-05)	(649, 1.470e-05)	(650, 1.450e-05)	(651, 1.430e-05)	(652, 1.410e-05)	(653, 1.400e-05)	(654, 1.380e-05)	(655, 1.360e-05)	(656, 1.340e-05)	(657, 1.330e-05)	(658, 1.310e-05)	(659, 1.290e-05)	(660, 1.280e-05)	(661, 1.260e-05)	(662, 1.250e-05)	(663, 1.230e-05)	(664, 1.220e-05)	(665, 1.200e-05)	(666, 1.180e-05)	(667, 1.170e-05)	(668, 1.160e-05)	(669, 1.140e-05)	(670, 1.130e-05)	(671, 1.110e-05)	(672, 1.100e-05)	(673, 1.090e-05)	(674, 1.070e-05)	(675, 1.060e-05)	(676, 1.040e-05)	(677, 1.030e-05)	(678, 1.020e-05)	(679, 1.010e-05)	(680, 9.940e-06)	(681, 9.810e-06)	(682, 9.690e-06)	(683, 9.570e-06)	(684, 9.450e-06)	(685, 9.330e-06)	(686, 9.210e-06)	(687, 9.100e-06)	(688, 8.980e-06)	(689, 8.870e-06)	(690, 8.760e-06)	(691, 8.650e-06)	(692, 8.540e-06)	(693, 8.440e-06)	(694, 8.330e-06)	(695, 8.230e-06)	(696, 8.120e-06)	(697, 8.020e-06)	(698, 7.920e-06)	(699, 7.820e-06)	(700, 7.720e-06)	(701, 7.630e-06)	(702, 7.530e-06)	(703, 7.440e-06)	(704, 7.340e-06)	(705, 7.250e-06)	(706, 7.160e-06)	(707, 7.070e-06)	(708, 6.980e-06)	(709, 6.900e-06)	(710, 6.810e-06)	(711, 6.730e-06)	(712, 6.640e-06)	(713, 6.560e-06)	(714, 6.480e-06)	(715, 6.400e-06)	(716, 6.320e-06)	(717, 6.240e-06)	(718, 6.160e-06)	(719, 6.080e-06)	(720, 6.010e-06)	(721, 5.930e-06)	(722, 5.860e-06)	(723, 5.780e-06)	(724, 5.710e-06)	(725, 5.640e-06)	(726, 5.570e-06)	(727, 5.500e-06)	(728, 5.430e-06)	(729, 5.360e-06)	(730, 5.300e-06)	(731, 5.230e-06)	(732, 5.160e-06)	(733, 5.100e-06)	(734, 5.040e-06)	(735, 4.970e-06)	(736, 4.910e-06)	(737, 4.850e-06)	(738, 4.790e-06)	(739, 4.730e-06)	(740, 4.670e-06)	(741, 4.610e-06)	(742, 4.550e-06)	(743, 4.500e-06)	(744, 4.440e-06)	(745, 4.380e-06)	(746, 4.330e-06)	(747, 4.280e-06)	(748, 4.220e-06)	(749, 4.170e-06)	(750, 4.120e-06)	(751, 4.070e-06)	(752, 4.010e-06)	(753, 3.960e-06)	(754, 3.910e-06)	(755, 3.870e-06)	(756, 3.820e-06)	(757, 3.770e-06)	(758, 3.720e-06)	(759, 3.680e-06)	(760, 3.630e-06)	(761, 3.580e-06)	(762, 3.540e-06)	(763, 3.500e-06)	(764, 3.450e-06)	(765, 3.410e-06)	(766, 3.370e-06)	(767, 3.320e-06)	(768, 3.280e-06)	(769, 3.240e-06)	(770, 3.200e-06)	(771, 3.160e-06)	(772, 3.120e-06)	(773, 3.080e-06)	(774, 3.040e-06)	(775, 3.010e-06)	(776, 2.970e-06)	(777, 2.930e-06)	(778, 2.890e-06)	(779, 2.860e-06)	(780, 2.820e-06)	(781, 2.790e-06)	(782, 2.750e-06)	(783, 2.720e-06)	(784, 2.680e-06)	(785, 2.650e-06)	(786, 2.620e-06)	(787, 2.580e-06)	(788, 2.550e-06)	(789, 2.520e-06)	(790, 2.490e-06)	(791, 2.460e-06)	(792, 2.430e-06)	(793, 2.400e-06)	(794, 2.370e-06)	(795, 2.340e-06)	(796, 2.310e-06)	(797, 2.280e-06)	(798, 2.250e-06)	(799, 2.220e-06)	(800, 2.190e-06)	(801, 2.170e-06)	(802, 2.140e-06)	(803, 2.110e-06)	(804, 2.090e-06)	(805, 2.060e-06)	(806, 2.030e-06)	(807, 2.010e-06)	(808, 1.980e-06)	(809, 1.960e-06)	(810, 1.940e-06)	(811, 1.910e-06)	(812, 1.890e-06)	(813, 1.860e-06)	(814, 1.840e-06)	(815, 1.820e-06)	(816, 1.790e-06)	(817, 1.770e-06)	(818, 1.750e-06)	(819, 1.730e-06)	(820, 1.710e-06)	(821, 1.680e-06)	(822, 1.660e-06)	(823, 1.640e-06)	(824, 1.620e-06)	(825, 1.600e-06)	(826, 1.580e-06)	(827, 1.560e-06)	(828, 1.540e-06)	(829, 1.520e-06)	(830, 1.500e-06)	(831, 1.490e-06)	(832, 1.470e-06)	(833, 1.450e-06)	(834, 1.430e-06)	(835, 1.410e-06)	(836, 1.400e-06)	(837, 1.380e-06)	(838, 1.360e-06)	(839, 1.340e-06)	(840, 1.330e-06)	(841, 1.310e-06)	(842, 1.290e-06)	(843, 1.280e-06)	(844, 1.260e-06)	(845, 1.250e-06)	(846, 1.230e-06)	(847, 1.210e-06)	(848, 1.200e-06)	(849, 1.180e-06)	(850, 1.170e-06)	(851, 1.160e-06)	(852, 1.140e-06)	(853, 1.130e-06)	(854, 1.110e-06)	(855, 1.100e-06)	(856, 1.080e-06)	(857, 1.070e-06)	(858, 1.060e-06)	(859, 1.040e-06)	(860, 1.030e-06)	(861, 1.020e-06)	(862, 1.010e-06)	(863, 9.930e-07)		
			};
			%\addlegendentry{$K=0$}
			
            \addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.836e-01)	(2, 4.119e-01)	(3, 2.984e-01)	(4, 2.204e-01)	(5, 1.652e-01)	(6, 1.251e-01)	(7, 9.555e-02)	(8, 7.348e-02)	(9, 5.683e-02)	(10, 4.416e-02)	(11, 3.445e-02)	(12, 2.696e-02)	(13, 2.117e-02)	(14, 1.666e-02)	(15, 1.314e-02)	(16, 1.038e-02)	(17, 8.220e-03)	(18, 6.517e-03)	(19, 5.173e-03)	(20, 4.112e-03)	(21, 3.272e-03)	(22, 2.606e-03)	(23, 2.077e-03)	(24, 1.657e-03)	(25, 1.323e-03)	(26, 1.057e-03)	(27, 8.446e-04)	(28, 6.755e-04)	(29, 5.405e-04)	(30, 4.327e-04)	(31, 3.465e-04)	(32, 2.776e-04)	(33, 2.225e-04)	(34, 1.784e-04)	(35, 1.431e-04)	(36, 1.148e-04)	(37, 9.211e-05)	(38, 7.393e-05)	(39, 5.935e-05)	(40, 4.766e-05)	(41, 3.828e-05)	(42, 3.075e-05)	(43, 2.471e-05)	(44, 1.986e-05)	(45, 1.596e-05)	(46, 1.283e-05)	(47, 1.032e-05)	(48, 8.295e-06)	(49, 6.671e-06)	(50, 5.366e-06)	(51, 4.316e-06)	(52, 3.472e-06)	(53, 2.794e-06)	(54, 2.248e-06)	(55, 1.809e-06)	(56, 1.456e-06)	(57, 1.172e-06)	(58, 9.432e-07)	
			};
			%\addlegendentry{$K=1$}
            
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted]
			coordinates {
			(1, 4.477e-01)	(2, 2.002e-01)	(3, 9.715e-02)	(4, 4.995e-02)	(5, 2.666e-02)	(6, 1.459e-02)	(7, 8.135e-03)	(8, 4.599e-03)	(9, 2.628e-03)	(10, 1.515e-03)	(11, 8.795e-04)	(12, 5.136e-04)	(13, 3.014e-04)	(14, 1.776e-04)	(15, 1.051e-04)	(16, 6.234e-05)	(17, 3.709e-05)	(18, 2.212e-05)	(19, 1.322e-05)	(20, 7.913e-06)	(21, 4.746e-06)	(22, 2.851e-06)	(23, 1.715e-06)	(24, 1.033e-06)	(25, 6.226e-07)	
			};
			%\addlegendentry{$K=6$} 
   
			\addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
				(1, 2.782e-01)	(2, 5.146e-02)	(3, 1.073e-02)	(4, 2.400e-03)	(5, 5.565e-04)	(6, 1.319e-04)	(7, 3.170e-05)	(8, 7.690e-06)	(9, 1.877e-06)	(10, 4.604e-07)			
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
            xmin = 0, xmax = 54,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]

            \addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            densely dotted
			]
			coordinates {
			(1, 7.260e-01)	(2, 6.900e-01)	(3, 6.530e-01)	(4, 6.190e-01)	(5, 5.880e-01)	(6, 5.610e-01)	(7, 5.360e-01)	(8, 5.130e-01)	(9, 4.920e-01)	(10, 4.730e-01)	(11, 4.550e-01)	(12, 4.390e-01)	(13, 4.230e-01)	(14, 4.090e-01)	(15, 3.950e-01)	(16, 3.820e-01)	(17, 3.700e-01)	(18, 3.580e-01)	(19, 3.470e-01)	(20, 3.360e-01)	(21, 3.260e-01)	(22, 3.160e-01)	(23, 3.070e-01)	(24, 2.980e-01)	(25, 2.890e-01)	(26, 2.810e-01)	(27, 2.730e-01)	(28, 2.650e-01)	(29, 2.580e-01)	(30, 2.500e-01)	(31, 2.430e-01)	(32, 2.370e-01)	(33, 2.300e-01)	(34, 2.240e-01)	(35, 2.170e-01)	(36, 2.110e-01)	(37, 2.060e-01)	(38, 2.000e-01)	(39, 1.950e-01)	(40, 1.890e-01)	(41, 1.840e-01)	(42, 1.790e-01)	(43, 1.740e-01)	(44, 1.700e-01)	(45, 1.650e-01)	(46, 1.600e-01)	(47, 1.560e-01)	(48, 1.520e-01)	(49, 1.480e-01)	(50, 1.440e-01)	(51, 1.400e-01)	(52, 1.360e-01)	(53, 1.330e-01)	(54, 1.290e-01)	(55, 1.260e-01)	(56, 1.220e-01)	(57, 1.190e-01)	(58, 1.160e-01)	(59, 1.130e-01)	(60, 1.100e-01)	(61, 1.070e-01)	(62, 1.040e-01)	(63, 1.010e-01)	(64, 9.880e-02)	(65, 9.620e-02)	(66, 9.360e-02)	(67, 9.120e-02)	(68, 8.880e-02)	(69, 8.650e-02)	(70, 8.420e-02)	(71, 8.200e-02)	(72, 7.980e-02)	(73, 7.780e-02)	(74, 7.570e-02)	(75, 7.380e-02)	(76, 7.180e-02)	(77, 7.000e-02)	(78, 6.810e-02)	(79, 6.640e-02)	(80, 6.470e-02)	(81, 6.300e-02)	(82, 6.140e-02)	(83, 5.980e-02)	(84, 5.820e-02)	(85, 5.670e-02)	(86, 5.530e-02)	(87, 5.380e-02)	(88, 5.250e-02)	(89, 5.110e-02)	(90, 4.980e-02)	(91, 4.850e-02)	(92, 4.730e-02)	(93, 4.610e-02)	(94, 4.490e-02)	(95, 4.370e-02)	(96, 4.260e-02)	(97, 4.150e-02)	(98, 4.050e-02)	(99, 3.950e-02)	(100, 3.850e-02)	(101, 3.750e-02)	(102, 3.650e-02)	(103, 3.560e-02)	(104, 3.470e-02)	(105, 3.380e-02)	(106, 3.300e-02)	(107, 3.220e-02)	(108, 3.140e-02)	(109, 3.060e-02)	(110, 2.980e-02)	(111, 2.910e-02)	(112, 2.830e-02)	(113, 2.760e-02)	(114, 2.690e-02)	(115, 2.630e-02)	(116, 2.560e-02)	(117, 2.500e-02)	(118, 2.440e-02)	(119, 2.380e-02)	(120, 2.320e-02)	(121, 2.260e-02)	(122, 2.210e-02)	(123, 2.150e-02)	(124, 2.100e-02)	(125, 2.050e-02)	(126, 2.000e-02)	(127, 1.950e-02)	(128, 1.900e-02)	(129, 1.860e-02)	(130, 1.810e-02)	(131, 1.770e-02)	(132, 1.720e-02)	(133, 1.680e-02)	(134, 1.640e-02)	(135, 1.600e-02)	(136, 1.560e-02)	(137, 1.530e-02)	(138, 1.490e-02)	(139, 1.460e-02)	(140, 1.420e-02)	(141, 1.390e-02)	(142, 1.350e-02)	(143, 1.320e-02)	(144, 1.290e-02)	(145, 1.260e-02)	(146, 1.230e-02)	(147, 1.200e-02)	(148, 1.170e-02)	(149, 1.150e-02)	(150, 1.120e-02)	(151, 1.090e-02)	(152, 1.070e-02)	(153, 1.040e-02)	(154, 1.020e-02)	(155, 9.970e-03)	(156, 9.740e-03)	(157, 9.520e-03)	(158, 9.300e-03)	(159, 9.090e-03)	(160, 8.880e-03)	(161, 8.680e-03)	(162, 8.490e-03)	(163, 8.300e-03)	(164, 8.110e-03)	(165, 7.930e-03)	(166, 7.750e-03)	(167, 7.580e-03)	(168, 7.410e-03)	(169, 7.240e-03)	(170, 7.080e-03)	(171, 6.930e-03)	(172, 6.780e-03)	(173, 6.630e-03)	(174, 6.480e-03)	(175, 6.340e-03)	(176, 6.200e-03)	(177, 6.070e-03)	(178, 5.940e-03)	(179, 5.810e-03)	(180, 5.680e-03)	(181, 5.560e-03)	(182, 5.440e-03)	(183, 5.330e-03)	(184, 5.210e-03)	(185, 5.100e-03)	(186, 4.990e-03)	(187, 4.890e-03)	(188, 4.790e-03)	(189, 4.690e-03)	(190, 4.590e-03)	(191, 4.490e-03)	(192, 4.400e-03)	(193, 4.310e-03)	(194, 4.220e-03)	(195, 4.130e-03)	(196, 4.050e-03)	(197, 3.960e-03)	(198, 3.880e-03)	(199, 3.800e-03)	(200, 3.720e-03)	(201, 3.650e-03)	(202, 3.580e-03)	(203, 3.500e-03)	(204, 3.430e-03)	(205, 3.360e-03)	(206, 3.300e-03)	(207, 3.230e-03)	(208, 3.170e-03)	(209, 3.100e-03)	(210, 3.040e-03)	(211, 2.980e-03)	(212, 2.920e-03)	(213, 2.870e-03)	(214, 2.810e-03)	(215, 2.760e-03)	(216, 2.700e-03)	(217, 2.650e-03)	(218, 2.600e-03)	(219, 2.550e-03)	(220, 2.500e-03)	(221, 2.450e-03)	(222, 2.400e-03)	(223, 2.360e-03)	(224, 2.310e-03)	(225, 2.270e-03)	(226, 2.230e-03)	(227, 2.180e-03)	(228, 2.140e-03)	(229, 2.100e-03)	(230, 2.060e-03)	(231, 2.030e-03)	(232, 1.990e-03)	(233, 1.950e-03)	(234, 1.910e-03)	(235, 1.880e-03)	(236, 1.840e-03)	(237, 1.810e-03)	(238, 1.780e-03)	(239, 1.740e-03)	(240, 1.710e-03)	(241, 1.680e-03)	(242, 1.650e-03)	(243, 1.620e-03)	(244, 1.590e-03)	(245, 1.560e-03)	(246, 1.530e-03)	(247, 1.510e-03)	(248, 1.480e-03)	(249, 1.450e-03)	(250, 1.430e-03)	(251, 1.400e-03)	(252, 1.380e-03)	(253, 1.350e-03)	(254, 1.330e-03)	(255, 1.300e-03)	(256, 1.280e-03)	(257, 1.260e-03)	(258, 1.240e-03)	(259, 1.210e-03)	(260, 1.190e-03)	(261, 1.170e-03)	(262, 1.150e-03)	(263, 1.130e-03)	(264, 1.110e-03)	(265, 1.090e-03)	(266, 1.070e-03)	(267, 1.060e-03)	(268, 1.040e-03)	(269, 1.020e-03)	(270, 1.000e-03)	(271, 9.840e-04)	(272, 9.670e-04)	(273, 9.510e-04)	(274, 9.340e-04)	(275, 9.180e-04)	(276, 9.030e-04)	(277, 8.870e-04)	(278, 8.720e-04)	(279, 8.570e-04)	(280, 8.430e-04)	(281, 8.280e-04)	(282, 8.140e-04)	(283, 8.000e-04)	(284, 7.870e-04)	(285, 7.740e-04)	(286, 7.610e-04)	(287, 7.480e-04)	(288, 7.350e-04)	(289, 7.230e-04)	(290, 7.110e-04)	(291, 6.990e-04)	(292, 6.870e-04)	(293, 6.760e-04)	(294, 6.640e-04)	(295, 6.530e-04)	(296, 6.420e-04)	(297, 6.320e-04)	(298, 6.210e-04)	(299, 6.110e-04)	(300, 6.010e-04)	(301, 5.910e-04)	(302, 5.810e-04)	(303, 5.710e-04)	(304, 5.620e-04)	(305, 5.530e-04)	(306, 5.440e-04)	(307, 5.350e-04)	(308, 5.260e-04)	(309, 5.170e-04)	(310, 5.090e-04)	(311, 5.000e-04)	(312, 4.920e-04)	(313, 4.840e-04)	(314, 4.760e-04)	(315, 4.680e-04)	(316, 4.610e-04)	(317, 4.530e-04)	(318, 4.460e-04)	(319, 4.380e-04)	(320, 4.310e-04)	(321, 4.240e-04)	(322, 4.170e-04)	(323, 4.100e-04)	(324, 4.040e-04)	(325, 3.970e-04)	(326, 3.910e-04)	(327, 3.840e-04)	(328, 3.780e-04)	(329, 3.720e-04)	(330, 3.660e-04)	(331, 3.600e-04)	(332, 3.540e-04)	(333, 3.490e-04)	(334, 3.430e-04)	(335, 3.370e-04)	(336, 3.320e-04)	(337, 3.270e-04)	(338, 3.210e-04)	(339, 3.160e-04)	(340, 3.110e-04)	(341, 3.060e-04)	(342, 3.010e-04)	(343, 2.960e-04)	(344, 2.910e-04)	(345, 2.870e-04)	(346, 2.820e-04)	(347, 2.780e-04)	(348, 2.730e-04)	(349, 2.690e-04)	(350, 2.640e-04)	(351, 2.600e-04)	(352, 2.560e-04)	(353, 2.520e-04)	(354, 2.480e-04)	(355, 2.440e-04)	(356, 2.400e-04)	(357, 2.360e-04)	(358, 2.320e-04)	(359, 2.290e-04)	(360, 2.250e-04)	(361, 2.210e-04)	(362, 2.180e-04)	(363, 2.140e-04)	(364, 2.110e-04)	(365, 2.080e-04)	(366, 2.040e-04)	(367, 2.010e-04)	(368, 1.980e-04)	(369, 1.950e-04)	(370, 1.920e-04)	(371, 1.880e-04)	(372, 1.850e-04)	(373, 1.830e-04)	(374, 1.800e-04)	(375, 1.770e-04)	(376, 1.740e-04)	(377, 1.710e-04)	(378, 1.680e-04)	(379, 1.660e-04)	(380, 1.630e-04)	(381, 1.610e-04)	(382, 1.580e-04)	(383, 1.550e-04)	(384, 1.530e-04)	(385, 1.510e-04)	(386, 1.480e-04)	(387, 1.460e-04)	(388, 1.430e-04)	(389, 1.410e-04)	(390, 1.390e-04)	(391, 1.370e-04)	(392, 1.350e-04)	(393, 1.320e-04)	(394, 1.300e-04)	(395, 1.280e-04)	(396, 1.260e-04)	(397, 1.240e-04)	(398, 1.220e-04)	(399, 1.200e-04)	(400, 1.180e-04)	(401, 1.170e-04)	(402, 1.150e-04)	(403, 1.130e-04)	(404, 1.110e-04)	(405, 1.090e-04)	(406, 1.080e-04)	(407, 1.060e-04)	(408, 1.040e-04)	(409, 1.030e-04)	(410, 1.010e-04)	(411, 9.930e-05)	(412, 9.780e-05)	(413, 9.620e-05)	(414, 9.470e-05)	(415, 9.320e-05)	(416, 9.170e-05)	(417, 9.030e-05)	(418, 8.880e-05)	(419, 8.740e-05)	(420, 8.610e-05)	(421, 8.470e-05)	(422, 8.340e-05)	(423, 8.200e-05)	(424, 8.070e-05)	(425, 7.950e-05)	(426, 7.820e-05)	(427, 7.700e-05)	(428, 7.580e-05)	(429, 7.460e-05)	(430, 7.340e-05)	(431, 7.220e-05)	(432, 7.110e-05)	(433, 7.000e-05)	(434, 6.880e-05)	(435, 6.780e-05)	(436, 6.670e-05)	(437, 6.560e-05)	(438, 6.460e-05)	(439, 6.360e-05)	(440, 6.260e-05)	(441, 6.160e-05)	(442, 6.060e-05)	(443, 5.970e-05)	(444, 5.870e-05)	(445, 5.780e-05)	(446, 5.690e-05)	(447, 5.600e-05)	(448, 5.510e-05)	(449, 5.420e-05)	(450, 5.340e-05)	(451, 5.250e-05)	(452, 5.170e-05)	(453, 5.090e-05)	(454, 5.010e-05)	(455, 4.930e-05)	(456, 4.850e-05)	(457, 4.770e-05)	(458, 4.700e-05)	(459, 4.620e-05)	(460, 4.550e-05)	(461, 4.480e-05)	(462, 4.410e-05)	(463, 4.340e-05)	(464, 4.270e-05)	(465, 4.200e-05)	(466, 4.140e-05)	(467, 4.070e-05)	(468, 4.010e-05)	(469, 3.940e-05)	(470, 3.880e-05)	(471, 3.820e-05)	(472, 3.760e-05)	(473, 3.700e-05)	(474, 3.640e-05)	(475, 3.590e-05)	(476, 3.530e-05)	(477, 3.470e-05)	(478, 3.420e-05)	(479, 3.360e-05)	(480, 3.310e-05)	(481, 3.260e-05)	(482, 3.210e-05)	(483, 3.160e-05)	(484, 3.110e-05)	(485, 3.060e-05)	(486, 3.010e-05)	(487, 2.960e-05)	(488, 2.920e-05)	(489, 2.870e-05)	(490, 2.830e-05)	(491, 2.780e-05)	(492, 2.740e-05)	(493, 2.690e-05)	(494, 2.650e-05)	(495, 2.610e-05)	(496, 2.570e-05)	(497, 2.530e-05)	(498, 2.490e-05)	(499, 2.450e-05)	(500, 2.410e-05)	(501, 2.370e-05)	(502, 2.330e-05)	(503, 2.300e-05)	(504, 2.260e-05)	(505, 2.230e-05)	(506, 2.190e-05)	(507, 2.160e-05)	(508, 2.120e-05)	(509, 2.090e-05)	(510, 2.060e-05)	(511, 2.020e-05)	(512, 1.990e-05)	(513, 1.960e-05)	(514, 1.930e-05)	(515, 1.900e-05)	(516, 1.870e-05)	(517, 1.840e-05)	(518, 1.810e-05)	(519, 1.780e-05)	(520, 1.750e-05)	(521, 1.730e-05)	(522, 1.700e-05)	(523, 1.670e-05)	(524, 1.650e-05)	(525, 1.620e-05)	(526, 1.590e-05)	(527, 1.570e-05)	(528, 1.540e-05)	(529, 1.520e-05)	(530, 1.500e-05)	(531, 1.470e-05)	(532, 1.450e-05)	(533, 1.430e-05)	(534, 1.400e-05)	(535, 1.380e-05)	(536, 1.360e-05)	(537, 1.340e-05)	(538, 1.320e-05)	(539, 1.300e-05)	(540, 1.280e-05)	(541, 1.260e-05)	(542, 1.240e-05)	(543, 1.220e-05)	(544, 1.200e-05)	(545, 1.180e-05)	(546, 1.160e-05)	(547, 1.140e-05)	(548, 1.120e-05)	(549, 1.110e-05)	(550, 1.090e-05)	(551, 1.070e-05)	(552, 1.060e-05)	(553, 1.040e-05)	(554, 1.020e-05)	(555, 1.010e-05)	(556, 9.900e-06)	(557, 9.750e-06)	(558, 9.590e-06)	(559, 9.440e-06)	(560, 9.290e-06)	(561, 9.150e-06)	(562, 9.000e-06)	(563, 8.860e-06)	(564, 8.720e-06)	(565, 8.580e-06)	(566, 8.450e-06)	(567, 8.320e-06)	(568, 8.180e-06)	(569, 8.060e-06)	(570, 7.930e-06)	(571, 7.800e-06)	(572, 7.680e-06)	(573, 7.560e-06)	(574, 7.440e-06)	(575, 7.320e-06)	(576, 7.210e-06)	(577, 7.090e-06)	(578, 6.980e-06)	(579, 6.870e-06)	(580, 6.760e-06)	(581, 6.660e-06)	(582, 6.550e-06)	(583, 6.450e-06)	(584, 6.350e-06)	(585, 6.250e-06)	(586, 6.150e-06)	(587, 6.050e-06)	(588, 5.960e-06)	(589, 5.860e-06)	(590, 5.770e-06)	(591, 5.680e-06)	(592, 5.590e-06)	(593, 5.500e-06)	(594, 5.420e-06)	(595, 5.330e-06)	(596, 5.250e-06)	(597, 5.160e-06)	(598, 5.080e-06)	(599, 5.000e-06)	(600, 4.920e-06)	(601, 4.850e-06)	(602, 4.770e-06)	(603, 4.690e-06)	(604, 4.620e-06)	(605, 4.550e-06)	(606, 4.480e-06)	(607, 4.410e-06)	(608, 4.340e-06)	(609, 4.270e-06)	(610, 4.200e-06)	(611, 4.130e-06)	(612, 4.070e-06)	(613, 4.010e-06)	(614, 3.940e-06)	(615, 3.880e-06)	(616, 3.820e-06)	(617, 3.760e-06)	(618, 3.700e-06)	(619, 3.640e-06)	(620, 3.580e-06)	(621, 3.530e-06)	(622, 3.470e-06)	(623, 3.420e-06)	(624, 3.360e-06)	(625, 3.310e-06)	(626, 3.260e-06)	(627, 3.210e-06)	(628, 3.160e-06)	(629, 3.110e-06)	(630, 3.060e-06)	(631, 3.010e-06)	(632, 2.960e-06)	(633, 2.920e-06)	(634, 2.870e-06)	(635, 2.820e-06)	(636, 2.780e-06)	(637, 2.740e-06)	(638, 2.690e-06)	(639, 2.650e-06)	(640, 2.610e-06)	(641, 2.570e-06)	(642, 2.530e-06)	(643, 2.490e-06)	(644, 2.450e-06)	(645, 2.410e-06)	(646, 2.370e-06)	(647, 2.330e-06)	(648, 2.300e-06)	(649, 2.260e-06)	(650, 2.230e-06)	(651, 2.190e-06)	(652, 2.160e-06)	(653, 2.120e-06)	(654, 2.090e-06)	(655, 2.060e-06)	(656, 2.020e-06)	(657, 1.990e-06)	(658, 1.960e-06)	(659, 1.930e-06)	(660, 1.900e-06)	(661, 1.870e-06)	(662, 1.840e-06)	(663, 1.810e-06)	(664, 1.780e-06)	(665, 1.750e-06)	(666, 1.730e-06)	(667, 1.700e-06)	(668, 1.670e-06)	(669, 1.650e-06)	(670, 1.620e-06)	(671, 1.600e-06)	(672, 1.570e-06)	(673, 1.550e-06)	(674, 1.520e-06)	(675, 1.500e-06)	(676, 1.470e-06)	(677, 1.450e-06)	(678, 1.430e-06)	(679, 1.400e-06)	(680, 1.380e-06)	(681, 1.360e-06)	(682, 1.340e-06)	(683, 1.320e-06)	(684, 1.300e-06)	(685, 1.280e-06)	(686, 1.260e-06)	(687, 1.240e-06)	(688, 1.220e-06)	(689, 1.200e-06)	(690, 1.180e-06)	(691, 1.160e-06)	(692, 1.140e-06)	(693, 1.120e-06)	(694, 1.110e-06)	(695, 1.090e-06)	(696, 1.070e-06)	(697, 1.060e-06)	(698, 1.040e-06)	(699, 1.020e-06)	(700, 1.010e-06)	(701, 9.910e-07)			
			};
			%\addlegendentry{$K=0$}
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.776e-01)	(2, 4.070e-01)	(3, 2.917e-01)	(4, 2.123e-01)	(5, 1.565e-01)	(6, 1.164e-01)	(7, 8.734e-02)	(8, 6.595e-02)	(9, 5.007e-02)	(10, 3.819e-02)	(11, 2.925e-02)	(12, 2.248e-02)	(13, 1.734e-02)	(14, 1.340e-02)	(15, 1.038e-02)	(16, 8.064e-03)	(17, 6.273e-03)	(18, 4.889e-03)	(19, 3.816e-03)	(20, 2.982e-03)	(21, 2.334e-03)	(22, 1.828e-03)	(23, 1.434e-03)	(24, 1.125e-03)	(25, 8.841e-04)	(26, 6.951e-04)	(27, 5.470e-04)	(28, 4.307e-04)	(29, 3.393e-04)	(30, 2.675e-04)	(31, 2.110e-04)	(32, 1.666e-04)	(33, 1.315e-04)	(34, 1.039e-04)	(35, 8.212e-05)	(36, 6.493e-05)	(37, 5.136e-05)	(38, 4.064e-05)	(39, 3.217e-05)	(40, 2.547e-05)	(41, 2.018e-05)	(42, 1.599e-05)	(43, 1.267e-05)	(44, 1.005e-05)	(45, 7.968e-06)	(46, 6.321e-06)	(47, 5.015e-06)	(48, 3.981e-06)	(49, 3.160e-06)	(50, 2.509e-06)	(51, 1.993e-06)	(52, 1.583e-06)	(53, 1.258e-06)	(54, 9.997e-07)		
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 3.536e-01)	(2, 1.003e-01)	(3, 3.072e-02)	(4, 1.016e-02)	(5, 3.503e-03)	(6, 1.240e-03)	(7, 4.466e-04)	(8, 1.627e-04)	(9, 5.981e-05)	(10, 2.213e-05)	(11, 8.238e-06)	(12, 3.080e-06)	(13, 1.156e-06)	(14, 4.358e-07)				
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 2.390e-01)	(2, 3.226e-02)	(3, 4.618e-03)	(4, 7.037e-04)	(5, 1.094e-04)	(6, 1.718e-05)	(7, 2.703e-06)	(8, 4.251e-07)	};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \\
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
            xmin = 0, xmax = 57,
			ymin = 2.0e-7, ymax = 1.0e0, %yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]

            \addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            densely dotted
			]
			coordinates {
			(1, 7.260e-01)	(2, 6.950e-01)	(3, 6.590e-01)	(4, 6.220e-01)	(5, 5.860e-01)	(6, 5.520e-01)	(7, 5.190e-01)	(8, 4.890e-01)	(9, 4.620e-01)	(10, 4.370e-01)	(11, 4.140e-01)	(12, 3.930e-01)	(13, 3.740e-01)	(14, 3.560e-01)	(15, 3.400e-01)	(16, 3.250e-01)	(17, 3.110e-01)	(18, 2.970e-01)	(19, 2.850e-01)	(20, 2.730e-01)	(21, 2.620e-01)	(22, 2.520e-01)	(23, 2.420e-01)	(24, 2.330e-01)	(25, 2.240e-01)	(26, 2.150e-01)	(27, 2.070e-01)	(28, 1.990e-01)	(29, 1.920e-01)	(30, 1.850e-01)	(31, 1.780e-01)	(32, 1.720e-01)	(33, 1.650e-01)	(34, 1.590e-01)	(35, 1.540e-01)	(36, 1.480e-01)	(37, 1.430e-01)	(38, 1.380e-01)	(39, 1.330e-01)	(40, 1.280e-01)	(41, 1.230e-01)	(42, 1.190e-01)	(43, 1.150e-01)	(44, 1.110e-01)	(45, 1.070e-01)	(46, 1.030e-01)	(47, 9.960e-02)	(48, 9.610e-02)	(49, 9.280e-02)	(50, 8.960e-02)	(51, 8.650e-02)	(52, 8.350e-02)	(53, 8.070e-02)	(54, 7.790e-02)	(55, 7.520e-02)	(56, 7.270e-02)	(57, 7.020e-02)	(58, 6.780e-02)	(59, 6.550e-02)	(60, 6.330e-02)	(61, 6.120e-02)	(62, 5.920e-02)	(63, 5.720e-02)	(64, 5.530e-02)	(65, 5.340e-02)	(66, 5.170e-02)	(67, 5.000e-02)	(68, 4.830e-02)	(69, 4.670e-02)	(70, 4.520e-02)	(71, 4.370e-02)	(72, 4.230e-02)	(73, 4.090e-02)	(74, 3.960e-02)	(75, 3.830e-02)	(76, 3.710e-02)	(77, 3.590e-02)	(78, 3.480e-02)	(79, 3.370e-02)	(80, 3.260e-02)	(81, 3.160e-02)	(82, 3.060e-02)	(83, 2.960e-02)	(84, 2.870e-02)	(85, 2.780e-02)	(86, 2.690e-02)	(87, 2.610e-02)	(88, 2.530e-02)	(89, 2.450e-02)	(90, 2.370e-02)	(91, 2.300e-02)	(92, 2.230e-02)	(93, 2.160e-02)	(94, 2.100e-02)	(95, 2.030e-02)	(96, 1.970e-02)	(97, 1.910e-02)	(98, 1.860e-02)	(99, 1.800e-02)	(100, 1.750e-02)	(101, 1.700e-02)	(102, 1.650e-02)	(103, 1.600e-02)	(104, 1.550e-02)	(105, 1.510e-02)	(106, 1.460e-02)	(107, 1.420e-02)	(108, 1.380e-02)	(109, 1.340e-02)	(110, 1.300e-02)	(111, 1.270e-02)	(112, 1.230e-02)	(113, 1.200e-02)	(114, 1.160e-02)	(115, 1.130e-02)	(116, 1.100e-02)	(117, 1.070e-02)	(118, 1.040e-02)	(119, 1.010e-02)	(120, 9.810e-03)	(121, 9.540e-03)	(122, 9.280e-03)	(123, 9.030e-03)	(124, 8.790e-03)	(125, 8.550e-03)	(126, 8.320e-03)	(127, 8.100e-03)	(128, 7.880e-03)	(129, 7.670e-03)	(130, 7.470e-03)	(131, 7.270e-03)	(132, 7.080e-03)	(133, 6.890e-03)	(134, 6.710e-03)	(135, 6.540e-03)	(136, 6.370e-03)	(137, 6.200e-03)	(138, 6.040e-03)	(139, 5.890e-03)	(140, 5.740e-03)	(141, 5.590e-03)	(142, 5.450e-03)	(143, 5.310e-03)	(144, 5.180e-03)	(145, 5.050e-03)	(146, 4.920e-03)	(147, 4.790e-03)	(148, 4.680e-03)	(149, 4.560e-03)	(150, 4.450e-03)	(151, 4.340e-03)	(152, 4.230e-03)	(153, 4.120e-03)	(154, 4.020e-03)	(155, 3.920e-03)	(156, 3.830e-03)	(157, 3.730e-03)	(158, 3.640e-03)	(159, 3.560e-03)	(160, 3.470e-03)	(161, 3.390e-03)	(162, 3.300e-03)	(163, 3.230e-03)	(164, 3.150e-03)	(165, 3.070e-03)	(166, 3.000e-03)	(167, 2.930e-03)	(168, 2.860e-03)	(169, 2.790e-03)	(170, 2.730e-03)	(171, 2.660e-03)	(172, 2.600e-03)	(173, 2.540e-03)	(174, 2.480e-03)	(175, 2.420e-03)	(176, 2.360e-03)	(177, 2.310e-03)	(178, 2.250e-03)	(179, 2.200e-03)	(180, 2.150e-03)	(181, 2.100e-03)	(182, 2.050e-03)	(183, 2.010e-03)	(184, 1.960e-03)	(185, 1.910e-03)	(186, 1.870e-03)	(187, 1.830e-03)	(188, 1.790e-03)	(189, 1.740e-03)	(190, 1.700e-03)	(191, 1.670e-03)	(192, 1.630e-03)	(193, 1.590e-03)	(194, 1.560e-03)	(195, 1.520e-03)	(196, 1.490e-03)	(197, 1.450e-03)	(198, 1.420e-03)	(199, 1.390e-03)	(200, 1.360e-03)	(201, 1.330e-03)	(202, 1.300e-03)	(203, 1.270e-03)	(204, 1.240e-03)	(205, 1.210e-03)	(206, 1.180e-03)	(207, 1.160e-03)	(208, 1.130e-03)	(209, 1.110e-03)	(210, 1.080e-03)	(211, 1.060e-03)	(212, 1.030e-03)	(213, 1.010e-03)	(214, 9.880e-04)	(215, 9.660e-04)	(216, 9.450e-04)	(217, 9.240e-04)	(218, 9.030e-04)	(219, 8.830e-04)	(220, 8.640e-04)	(221, 8.440e-04)	(222, 8.260e-04)	(223, 8.080e-04)	(224, 7.900e-04)	(225, 7.720e-04)	(226, 7.550e-04)	(227, 7.390e-04)	(228, 7.220e-04)	(229, 7.070e-04)	(230, 6.910e-04)	(231, 6.760e-04)	(232, 6.610e-04)	(233, 6.470e-04)	(234, 6.320e-04)	(235, 6.180e-04)	(236, 6.050e-04)	(237, 5.920e-04)	(238, 5.790e-04)	(239, 5.660e-04)	(240, 5.540e-04)	(241, 5.420e-04)	(242, 5.300e-04)	(243, 5.180e-04)	(244, 5.070e-04)	(245, 4.960e-04)	(246, 4.850e-04)	(247, 4.740e-04)	(248, 4.640e-04)	(249, 4.540e-04)	(250, 4.440e-04)	(251, 4.340e-04)	(252, 4.250e-04)	(253, 4.160e-04)	(254, 4.070e-04)	(255, 3.980e-04)	(256, 3.890e-04)	(257, 3.810e-04)	(258, 3.720e-04)	(259, 3.640e-04)	(260, 3.560e-04)	(261, 3.490e-04)	(262, 3.410e-04)	(263, 3.340e-04)	(264, 3.260e-04)	(265, 3.190e-04)	(266, 3.120e-04)	(267, 3.060e-04)	(268, 2.990e-04)	(269, 2.930e-04)	(270, 2.860e-04)	(271, 2.800e-04)	(272, 2.740e-04)	(273, 2.680e-04)	(274, 2.620e-04)	(275, 2.570e-04)	(276, 2.510e-04)	(277, 2.460e-04)	(278, 2.400e-04)	(279, 2.350e-04)	(280, 2.300e-04)	(281, 2.250e-04)	(282, 2.200e-04)	(283, 2.150e-04)	(284, 2.110e-04)	(285, 2.060e-04)	(286, 2.020e-04)	(287, 1.970e-04)	(288, 1.930e-04)	(289, 1.890e-04)	(290, 1.850e-04)	(291, 1.810e-04)	(292, 1.770e-04)	(293, 1.730e-04)	(294, 1.690e-04)	(295, 1.660e-04)	(296, 1.620e-04)	(297, 1.590e-04)	(298, 1.550e-04)	(299, 1.520e-04)	(300, 1.490e-04)	(301, 1.450e-04)	(302, 1.420e-04)	(303, 1.390e-04)	(304, 1.360e-04)	(305, 1.330e-04)	(306, 1.300e-04)	(307, 1.280e-04)	(308, 1.250e-04)	(309, 1.220e-04)	(310, 1.200e-04)	(311, 1.170e-04)	(312, 1.140e-04)	(313, 1.120e-04)	(314, 1.100e-04)	(315, 1.070e-04)	(316, 1.050e-04)	(317, 1.030e-04)	(318, 1.000e-04)	(319, 9.830e-05)	(320, 9.610e-05)	(321, 9.410e-05)	(322, 9.200e-05)	(323, 9.010e-05)	(324, 8.810e-05)	(325, 8.620e-05)	(326, 8.440e-05)	(327, 8.260e-05)	(328, 8.080e-05)	(329, 7.900e-05)	(330, 7.730e-05)	(331, 7.570e-05)	(332, 7.400e-05)	(333, 7.250e-05)	(334, 7.090e-05)	(335, 6.940e-05)	(336, 6.790e-05)	(337, 6.640e-05)	(338, 6.500e-05)	(339, 6.360e-05)	(340, 6.220e-05)	(341, 6.090e-05)	(342, 5.960e-05)	(343, 5.830e-05)	(344, 5.700e-05)	(345, 5.580e-05)	(346, 5.460e-05)	(347, 5.340e-05)	(348, 5.230e-05)	(349, 5.120e-05)	(350, 5.010e-05)	(351, 4.900e-05)	(352, 4.790e-05)	(353, 4.690e-05)	(354, 4.590e-05)	(355, 4.490e-05)	(356, 4.390e-05)	(357, 4.300e-05)	(358, 4.210e-05)	(359, 4.120e-05)	(360, 4.030e-05)	(361, 3.940e-05)	(362, 3.860e-05)	(363, 3.770e-05)	(364, 3.690e-05)	(365, 3.610e-05)	(366, 3.540e-05)	(367, 3.460e-05)	(368, 3.390e-05)	(369, 3.310e-05)	(370, 3.240e-05)	(371, 3.170e-05)	(372, 3.100e-05)	(373, 3.040e-05)	(374, 2.970e-05)	(375, 2.910e-05)	(376, 2.850e-05)	(377, 2.780e-05)	(378, 2.720e-05)	(379, 2.670e-05)	(380, 2.610e-05)	(381, 2.550e-05)	(382, 2.500e-05)	(383, 2.440e-05)	(384, 2.390e-05)	(385, 2.340e-05)	(386, 2.290e-05)	(387, 2.240e-05)	(388, 2.190e-05)	(389, 2.150e-05)	(390, 2.100e-05)	(391, 2.050e-05)	(392, 2.010e-05)	(393, 1.970e-05)	(394, 1.920e-05)	(395, 1.880e-05)	(396, 1.840e-05)	(397, 1.800e-05)	(398, 1.760e-05)	(399, 1.730e-05)	(400, 1.690e-05)	(401, 1.650e-05)	(402, 1.620e-05)	(403, 1.580e-05)	(404, 1.550e-05)	(405, 1.520e-05)	(406, 1.480e-05)	(407, 1.450e-05)	(408, 1.420e-05)	(409, 1.390e-05)	(410, 1.360e-05)	(411, 1.330e-05)	(412, 1.300e-05)	(413, 1.270e-05)	(414, 1.250e-05)	(415, 1.220e-05)	(416, 1.190e-05)	(417, 1.170e-05)	(418, 1.140e-05)	(419, 1.120e-05)	(420, 1.090e-05)	(421, 1.070e-05)	(422, 1.050e-05)	(423, 1.030e-05)	(424, 1.000e-05)	(425, 9.810e-06)	(426, 9.600e-06)	(427, 9.400e-06)	(428, 9.200e-06)	(429, 9.000e-06)	(430, 8.800e-06)	(431, 8.620e-06)	(432, 8.430e-06)	(433, 8.250e-06)	(434, 8.070e-06)	(435, 7.900e-06)	(436, 7.730e-06)	(437, 7.560e-06)	(438, 7.400e-06)	(439, 7.240e-06)	(440, 7.090e-06)	(441, 6.930e-06)	(442, 6.790e-06)	(443, 6.640e-06)	(444, 6.500e-06)	(445, 6.360e-06)	(446, 6.220e-06)	(447, 6.090e-06)	(448, 5.960e-06)	(449, 5.830e-06)	(450, 5.700e-06)	(451, 5.580e-06)	(452, 5.460e-06)	(453, 5.340e-06)	(454, 5.230e-06)	(455, 5.120e-06)	(456, 5.010e-06)	(457, 4.900e-06)	(458, 4.790e-06)	(459, 4.690e-06)	(460, 4.590e-06)	(461, 4.490e-06)	(462, 4.390e-06)	(463, 4.300e-06)	(464, 4.210e-06)	(465, 4.120e-06)	(466, 4.030e-06)	(467, 3.940e-06)	(468, 3.860e-06)	(469, 3.780e-06)	(470, 3.690e-06)	(471, 3.610e-06)	(472, 3.540e-06)	(473, 3.460e-06)	(474, 3.390e-06)	(475, 3.310e-06)	(476, 3.240e-06)	(477, 3.170e-06)	(478, 3.100e-06)	(479, 3.040e-06)	(480, 2.970e-06)	(481, 2.910e-06)	(482, 2.850e-06)	(483, 2.790e-06)	(484, 2.730e-06)	(485, 2.670e-06)	(486, 2.610e-06)	(487, 2.550e-06)	(488, 2.500e-06)	(489, 2.450e-06)	(490, 2.390e-06)	(491, 2.340e-06)	(492, 2.290e-06)	(493, 2.240e-06)	(494, 2.190e-06)	(495, 2.150e-06)	(496, 2.100e-06)	(497, 2.060e-06)	(498, 2.010e-06)	(499, 1.970e-06)	(500, 1.930e-06)	(501, 1.880e-06)	(502, 1.840e-06)	(503, 1.800e-06)	(504, 1.770e-06)	(505, 1.730e-06)	(506, 1.690e-06)	(507, 1.650e-06)	(508, 1.620e-06)	(509, 1.580e-06)	(510, 1.550e-06)	(511, 1.520e-06)	(512, 1.480e-06)	(513, 1.450e-06)	(514, 1.420e-06)	(515, 1.390e-06)	(516, 1.360e-06)	(517, 1.330e-06)	(518, 1.300e-06)	(519, 1.270e-06)	(520, 1.250e-06)	(521, 1.220e-06)	(522, 1.190e-06)	(523, 1.170e-06)	(524, 1.140e-06)	(525, 1.120e-06)	(526, 1.090e-06)	(527, 1.070e-06)	(528, 1.050e-06)	(529, 1.030e-06)	(530, 1.000e-06)	(531, 9.820e-07)		
			};
			%\addlegendentry{$K=0$}
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.648e-01)	(2, 4.104e-01)	(3, 3.038e-01)	(4, 2.269e-01)	(5, 1.708e-01)	(6, 1.293e-01)	(7, 9.846e-02)	(8, 7.531e-02)	(9, 5.782e-02)	(10, 4.455e-02)	(11, 3.442e-02)	(12, 2.667e-02)	(13, 2.071e-02)	(14, 1.612e-02)	(15, 1.258e-02)	(16, 9.828e-03)	(17, 7.694e-03)	(18, 6.033e-03)	(19, 4.738e-03)	(20, 3.726e-03)	(21, 2.935e-03)	(22, 2.314e-03)	(23, 1.827e-03)	(24, 1.444e-03)	(25, 1.143e-03)	(26, 9.052e-04)	(27, 7.177e-04)	(28, 5.696e-04)	(29, 4.525e-04)	(30, 3.598e-04)	(31, 2.863e-04)	(32, 2.280e-04)	(33, 1.817e-04)	(34, 1.449e-04)	(35, 1.157e-04)	(36, 9.242e-05)	(37, 7.387e-05)	(38, 5.909e-05)	(39, 4.730e-05)	(40, 3.789e-05)	(41, 3.036e-05)	(42, 2.435e-05)	(43, 1.954e-05)	(44, 1.569e-05)	(45, 1.261e-05)	(46, 1.014e-05)	(47, 8.154e-06)	(48, 6.563e-06)	(49, 5.286e-06)	(50, 4.260e-06)	(51, 3.435e-06)	(52, 2.771e-06)	(53, 2.237e-06)	(54, 1.807e-06)	(55, 1.460e-06)	(56, 1.180e-06)	(57, 9.550e-07)		
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 3.075e-01)	(2, 7.392e-02)	(3, 1.923e-02)	(4, 5.544e-03)	(5, 1.735e-03)	(6, 5.808e-04)	(7, 2.004e-04)	(8, 7.109e-05)	(9, 2.546e-05)	(10, 9.264e-06)	(11, 3.387e-06)	(12, 1.252e-06)	(13, 4.645e-07)			
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 1.895e-01)	(2, 2.040e-02)	(3, 2.826e-03)	(4, 5.047e-04)	(5, 9.939e-05)	(6, 2.060e-05)	(7, 4.318e-06)	(8, 9.340e-07)	};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
            xmin = 0, xmax = 97,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel = \empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]

            \addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            densely dotted
			]
			coordinates {
			(1, 7.260e-01)	(2, 7.010e-01)	(3, 6.750e-01)	(4, 6.450e-01)	(5, 6.120e-01)	(6, 5.780e-01)	(7, 5.420e-01)	(8, 5.070e-01)	(9, 4.710e-01)	(10, 4.370e-01)	(11, 4.040e-01)	(12, 3.730e-01)	(13, 3.450e-01)	(14, 3.180e-01)	(15, 2.940e-01)	(16, 2.720e-01)	(17, 2.520e-01)	(18, 2.330e-01)	(19, 2.160e-01)	(20, 2.010e-01)	(21, 1.870e-01)	(22, 1.740e-01)	(23, 1.630e-01)	(24, 1.520e-01)	(25, 1.420e-01)	(26, 1.330e-01)	(27, 1.250e-01)	(28, 1.180e-01)	(29, 1.110e-01)	(30, 1.040e-01)	(31, 9.840e-02)	(32, 9.290e-02)	(33, 8.780e-02)	(34, 8.310e-02)	(35, 7.870e-02)	(36, 7.460e-02)	(37, 7.070e-02)	(38, 6.720e-02)	(39, 6.380e-02)	(40, 6.070e-02)	(41, 5.780e-02)	(42, 5.500e-02)	(43, 5.240e-02)	(44, 5.000e-02)	(45, 4.770e-02)	(46, 4.550e-02)	(47, 4.350e-02)	(48, 4.160e-02)	(49, 3.980e-02)	(50, 3.810e-02)	(51, 3.640e-02)	(52, 3.490e-02)	(53, 3.340e-02)	(54, 3.210e-02)	(55, 3.080e-02)	(56, 2.950e-02)	(57, 2.830e-02)	(58, 2.720e-02)	(59, 2.610e-02)	(60, 2.510e-02)	(61, 2.420e-02)	(62, 2.320e-02)	(63, 2.240e-02)	(64, 2.150e-02)	(65, 2.070e-02)	(66, 1.990e-02)	(67, 1.920e-02)	(68, 1.850e-02)	(69, 1.780e-02)	(70, 1.720e-02)	(71, 1.660e-02)	(72, 1.600e-02)	(73, 1.540e-02)	(74, 1.490e-02)	(75, 1.430e-02)	(76, 1.380e-02)	(77, 1.330e-02)	(78, 1.290e-02)	(79, 1.240e-02)	(80, 1.200e-02)	(81, 1.160e-02)	(82, 1.120e-02)	(83, 1.080e-02)	(84, 1.040e-02)	(85, 1.010e-02)	(86, 9.720e-03)	(87, 9.390e-03)	(88, 9.070e-03)	(89, 8.760e-03)	(90, 8.460e-03)	(91, 8.170e-03)	(92, 7.900e-03)	(93, 7.630e-03)	(94, 7.370e-03)	(95, 7.120e-03)	(96, 6.880e-03)	(97, 6.650e-03)	(98, 6.420e-03)	(99, 6.210e-03)	(100, 6.000e-03)	(101, 5.800e-03)	(102, 5.600e-03)	(103, 5.410e-03)	(104, 5.230e-03)	(105, 5.060e-03)	(106, 4.890e-03)	(107, 4.720e-03)	(108, 4.560e-03)	(109, 4.410e-03)	(110, 4.260e-03)	(111, 4.120e-03)	(112, 3.980e-03)	(113, 3.850e-03)	(114, 3.720e-03)	(115, 3.600e-03)	(116, 3.480e-03)	(117, 3.360e-03)	(118, 3.250e-03)	(119, 3.140e-03)	(120, 3.040e-03)	(121, 2.930e-03)	(122, 2.840e-03)	(123, 2.740e-03)	(124, 2.650e-03)	(125, 2.560e-03)	(126, 2.480e-03)	(127, 2.390e-03)	(128, 2.320e-03)	(129, 2.240e-03)	(130, 2.160e-03)	(131, 2.090e-03)	(132, 2.020e-03)	(133, 1.950e-03)	(134, 1.890e-03)	(135, 1.830e-03)	(136, 1.770e-03)	(137, 1.710e-03)	(138, 1.650e-03)	(139, 1.600e-03)	(140, 1.540e-03)	(141, 1.490e-03)	(142, 1.440e-03)	(143, 1.390e-03)	(144, 1.350e-03)	(145, 1.300e-03)	(146, 1.260e-03)	(147, 1.220e-03)	(148, 1.180e-03)	(149, 1.140e-03)	(150, 1.100e-03)	(151, 1.060e-03)	(152, 1.030e-03)	(153, 9.940e-04)	(154, 9.610e-04)	(155, 9.290e-04)	(156, 8.980e-04)	(157, 8.680e-04)	(158, 8.400e-04)	(159, 8.120e-04)	(160, 7.850e-04)	(161, 7.590e-04)	(162, 7.340e-04)	(163, 7.090e-04)	(164, 6.860e-04)	(165, 6.630e-04)	(166, 6.410e-04)	(167, 6.200e-04)	(168, 5.990e-04)	(169, 5.790e-04)	(170, 5.600e-04)	(171, 5.410e-04)	(172, 5.230e-04)	(173, 5.060e-04)	(174, 4.890e-04)	(175, 4.730e-04)	(176, 4.570e-04)	(177, 4.420e-04)	(178, 4.270e-04)	(179, 4.130e-04)	(180, 3.990e-04)	(181, 3.860e-04)	(182, 3.730e-04)	(183, 3.610e-04)	(184, 3.490e-04)	(185, 3.370e-04)	(186, 3.260e-04)	(187, 3.150e-04)	(188, 3.050e-04)	(189, 2.950e-04)	(190, 2.850e-04)	(191, 2.760e-04)	(192, 2.660e-04)	(193, 2.580e-04)	(194, 2.490e-04)	(195, 2.410e-04)	(196, 2.330e-04)	(197, 2.250e-04)	(198, 2.180e-04)	(199, 2.100e-04)	(200, 2.030e-04)	(201, 1.970e-04)	(202, 1.900e-04)	(203, 1.840e-04)	(204, 1.780e-04)	(205, 1.720e-04)	(206, 1.660e-04)	(207, 1.610e-04)	(208, 1.550e-04)	(209, 1.500e-04)	(210, 1.450e-04)	(211, 1.400e-04)	(212, 1.360e-04)	(213, 1.310e-04)	(214, 1.270e-04)	(215, 1.230e-04)	(216, 1.190e-04)	(217, 1.150e-04)	(218, 1.110e-04)	(219, 1.070e-04)	(220, 1.040e-04)	(221, 1.000e-04)	(222, 9.680e-05)	(223, 9.360e-05)	(224, 9.050e-05)	(225, 8.750e-05)	(226, 8.460e-05)	(227, 8.180e-05)	(228, 7.910e-05)	(229, 7.650e-05)	(230, 7.390e-05)	(231, 7.150e-05)	(232, 6.910e-05)	(233, 6.680e-05)	(234, 6.460e-05)	(235, 6.240e-05)	(236, 6.040e-05)	(237, 5.840e-05)	(238, 5.640e-05)	(239, 5.460e-05)	(240, 5.270e-05)	(241, 5.100e-05)	(242, 4.930e-05)	(243, 4.770e-05)	(244, 4.610e-05)	(245, 4.460e-05)	(246, 4.310e-05)	(247, 4.160e-05)	(248, 4.030e-05)	(249, 3.890e-05)	(250, 3.760e-05)	(251, 3.640e-05)	(252, 3.520e-05)	(253, 3.400e-05)	(254, 3.290e-05)	(255, 3.180e-05)	(256, 3.070e-05)	(257, 2.970e-05)	(258, 2.870e-05)	(259, 2.780e-05)	(260, 2.690e-05)	(261, 2.600e-05)	(262, 2.510e-05)	(263, 2.430e-05)	(264, 2.350e-05)	(265, 2.270e-05)	(266, 2.190e-05)	(267, 2.120e-05)	(268, 2.050e-05)	(269, 1.980e-05)	(270, 1.920e-05)	(271, 1.850e-05)	(272, 1.790e-05)	(273, 1.730e-05)	(274, 1.670e-05)	(275, 1.620e-05)	(276, 1.570e-05)	(277, 1.510e-05)	(278, 1.460e-05)	(279, 1.410e-05)	(280, 1.370e-05)	(281, 1.320e-05)	(282, 1.280e-05)	(283, 1.240e-05)	(284, 1.200e-05)	(285, 1.160e-05)	(286, 1.120e-05)	(287, 1.080e-05)	(288, 1.040e-05)	(289, 1.010e-05)	(290, 9.760e-06)	(291, 9.440e-06)	(292, 9.120e-06)	(293, 8.820e-06)	(294, 8.530e-06)	(295, 8.240e-06)	(296, 7.970e-06)	(297, 7.710e-06)	(298, 7.450e-06)	(299, 7.200e-06)	(300, 6.960e-06)	(301, 6.730e-06)	(302, 6.510e-06)	(303, 6.290e-06)	(304, 6.080e-06)	(305, 5.880e-06)	(306, 5.690e-06)	(307, 5.500e-06)	(308, 5.320e-06)	(309, 5.140e-06)	(310, 4.970e-06)	(311, 4.800e-06)	(312, 4.650e-06)	(313, 4.490e-06)	(314, 4.340e-06)	(315, 4.200e-06)	(316, 4.060e-06)	(317, 3.920e-06)	(318, 3.790e-06)	(319, 3.670e-06)	(320, 3.550e-06)	(321, 3.430e-06)	(322, 3.310e-06)	(323, 3.200e-06)	(324, 3.100e-06)	(325, 3.000e-06)	(326, 2.900e-06)	(327, 2.800e-06)	(328, 2.710e-06)	(329, 2.620e-06)	(330, 2.530e-06)	(331, 2.450e-06)	(332, 2.370e-06)	(333, 2.290e-06)	(334, 2.210e-06)	(335, 2.140e-06)	(336, 2.070e-06)	(337, 2.000e-06)	(338, 1.930e-06)	(339, 1.870e-06)	(340, 1.810e-06)	(341, 1.750e-06)	(342, 1.690e-06)	(343, 1.630e-06)	(344, 1.580e-06)	(345, 1.530e-06)	(346, 1.470e-06)	(347, 1.430e-06)	(348, 1.380e-06)	(349, 1.330e-06)	(350, 1.290e-06)	(351, 1.250e-06)	(352, 1.200e-06)	(353, 1.160e-06)	(354, 1.130e-06)	(355, 1.090e-06)	(356, 1.050e-06)	(357, 1.020e-06)	(358, 9.830e-07)	
			};
			%\addlegendentry{$K=0$}
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.463e-01)	(2, 4.506e-01)	(3, 3.879e-01)	(4, 3.330e-01)	(5, 2.859e-01)	(6, 2.449e-01)	(7, 2.098e-01)	(8, 1.796e-01)	(9, 1.539e-01)	(10, 1.319e-01)	(11, 1.131e-01)	(12, 9.709e-02)	(13, 8.342e-02)	(14, 7.172e-02)	(15, 6.171e-02)	(16, 5.314e-02)	(17, 4.579e-02)	(18, 3.948e-02)	(19, 3.407e-02)	(20, 2.941e-02)	(21, 2.541e-02)	(22, 2.197e-02)	(23, 1.900e-02)	(24, 1.644e-02)	(25, 1.424e-02)	(26, 1.233e-02)	(27, 1.069e-02)	(28, 9.268e-03)	(29, 8.039e-03)	(30, 6.976e-03)	(31, 6.056e-03)	(32, 5.259e-03)	(33, 4.568e-03)	(34, 3.970e-03)	(35, 3.451e-03)	(36, 3.000e-03)	(37, 2.610e-03)	(38, 2.270e-03)	(39, 1.976e-03)	(40, 1.720e-03)	(41, 1.498e-03)	(42, 1.304e-03)	(43, 1.136e-03)	(44, 9.901e-04)	(45, 8.629e-04)	(46, 7.523e-04)	(47, 6.560e-04)	(48, 5.722e-04)	(49, 4.991e-04)	(50, 4.356e-04)	(51, 3.801e-04)	(52, 3.319e-04)	(53, 2.898e-04)	(54, 2.531e-04)	(55, 2.211e-04)	(56, 1.932e-04)	(57, 1.689e-04)	(58, 1.476e-04)	(59, 1.291e-04)	(60, 1.129e-04)	(61, 9.874e-05)	(62, 8.640e-05)	(63, 7.561e-05)	(64, 6.619e-05)	(65, 5.795e-05)	(66, 5.075e-05)	(67, 4.446e-05)	(68, 3.895e-05)	(69, 3.414e-05)	(70, 2.993e-05)	(71, 2.624e-05)	(72, 2.301e-05)	(73, 2.018e-05)	(74, 1.771e-05)	(75, 1.554e-05)	(76, 1.364e-05)	(77, 1.198e-05)	(78, 1.052e-05)	(79, 9.241e-06)	(80, 8.119e-06)	(81, 7.136e-06)	(82, 6.272e-06)	(83, 5.515e-06)	(84, 4.850e-06)	(85, 4.266e-06)	(86, 3.754e-06)	(87, 3.304e-06)	(88, 2.908e-06)	(89, 2.560e-06)	(90, 2.255e-06)	(91, 1.986e-06)	(92, 1.750e-06)	(93, 1.542e-06)	(94, 1.359e-06)	(95, 1.198e-06)	(96, 1.057e-06)	(97, 9.321e-07)		
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 3.560e-01)	(2, 1.793e-01)	(3, 1.069e-01)	(4, 6.415e-02)	(5, 3.935e-02)	(6, 2.407e-02)	(7, 1.501e-02)	(8, 9.342e-03)	(9, 5.914e-03)	(10, 3.739e-03)	(11, 2.396e-03)	(12, 1.534e-03)	(13, 9.924e-04)	(14, 6.417e-04)	(15, 4.184e-04)	(16, 2.728e-04)	(17, 1.792e-04)	(18, 1.177e-04)	(19, 7.791e-05)	(20, 5.164e-05)	(21, 3.448e-05)	(22, 2.309e-05)	(23, 1.559e-05)	(24, 1.057e-05)	(25, 7.228e-06)	(26, 4.967e-06)	(27, 3.436e-06)	(28, 2.389e-06)	(29, 1.670e-06)	(30, 1.173e-06)	(31, 8.282e-07)				
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
			(1, 2.069e-01)	(2, 6.278e-02)	(3, 2.600e-02)	(4, 1.093e-02)	(5, 4.848e-03)	(6, 2.158e-03)	(7, 9.999e-04)	(8, 4.627e-04)	(9, 2.201e-04)	(10, 1.043e-04)	(11, 5.046e-05)	(12, 2.439e-05)	(13, 1.205e-05)	(14, 6.050e-06)	(15, 3.176e-06)	(16, 1.768e-06)	(17, 1.071e-06)	(18, 7.034e-07)				
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
            xmin = 0, xmax = 453,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel = \empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]

            \addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            densely dotted
			]
			coordinates {
			(1, 7.260e-01)	(2, 6.750e-01)	(3, 6.310e-01)	(4, 5.910e-01)	(5, 5.540e-01)	(6, 5.200e-01)	(7, 4.870e-01)	(8, 4.550e-01)	(9, 4.240e-01)	(10, 3.940e-01)	(11, 3.650e-01)	(12, 3.370e-01)	(13, 3.090e-01)	(14, 2.830e-01)	(15, 2.580e-01)	(16, 2.340e-01)	(17, 2.120e-01)	(18, 1.930e-01)	(19, 1.750e-01)	(20, 1.590e-01)	(21, 1.450e-01)	(22, 1.330e-01)	(23, 1.220e-01)	(24, 1.130e-01)	(25, 1.050e-01)	(26, 9.810e-02)	(27, 9.200e-02)	(28, 8.650e-02)	(29, 8.170e-02)	(30, 7.730e-02)	(31, 7.340e-02)	(32, 6.980e-02)	(33, 6.640e-02)	(34, 6.340e-02)	(35, 6.050e-02)	(36, 5.780e-02)	(37, 5.520e-02)	(38, 5.270e-02)	(39, 5.040e-02)	(40, 4.810e-02)	(41, 4.580e-02)	(42, 4.360e-02)	(43, 4.150e-02)	(44, 3.940e-02)	(45, 3.730e-02)	(46, 3.530e-02)	(47, 3.330e-02)	(48, 3.140e-02)	(49, 2.950e-02)	(50, 2.770e-02)	(51, 2.600e-02)	(52, 2.430e-02)	(53, 2.270e-02)	(54, 2.130e-02)	(55, 1.990e-02)	(56, 1.870e-02)	(57, 1.750e-02)	(58, 1.640e-02)	(59, 1.540e-02)	(60, 1.460e-02)	(61, 1.380e-02)	(62, 1.310e-02)	(63, 1.240e-02)	(64, 1.190e-02)	(65, 1.140e-02)	(66, 1.090e-02)	(67, 1.050e-02)	(68, 1.010e-02)	(69, 9.780e-03)	(70, 9.480e-03)	(71, 9.200e-03)	(72, 8.950e-03)	(73, 8.710e-03)	(74, 8.500e-03)	(75, 8.290e-03)	(76, 8.100e-03)	(77, 7.920e-03)	(78, 7.750e-03)	(79, 7.590e-03)	(80, 7.440e-03)	(81, 7.300e-03)	(82, 7.160e-03)	(83, 7.030e-03)	(84, 6.900e-03)	(85, 6.780e-03)	(86, 6.660e-03)	(87, 6.550e-03)	(88, 6.440e-03)	(89, 6.330e-03)	(90, 6.230e-03)	(91, 6.130e-03)	(92, 6.030e-03)	(93, 5.940e-03)	(94, 5.850e-03)	(95, 5.760e-03)	(96, 5.670e-03)	(97, 5.590e-03)	(98, 5.500e-03)	(99, 5.420e-03)	(100, 5.340e-03)	(101, 5.270e-03)	(102, 5.190e-03)	(103, 5.120e-03)	(104, 5.040e-03)	(105, 4.970e-03)	(106, 4.900e-03)	(107, 4.830e-03)	(108, 4.760e-03)	(109, 4.700e-03)	(110, 4.630e-03)	(111, 4.570e-03)	(112, 4.510e-03)	(113, 4.450e-03)	(114, 4.380e-03)	(115, 4.330e-03)	(116, 4.270e-03)	(117, 4.210e-03)	(118, 4.150e-03)	(119, 4.100e-03)	(120, 4.040e-03)	(121, 3.990e-03)	(122, 3.940e-03)	(123, 3.890e-03)	(124, 3.830e-03)	(125, 3.780e-03)	(126, 3.730e-03)	(127, 3.690e-03)	(128, 3.640e-03)	(129, 3.590e-03)	(130, 3.540e-03)	(131, 3.500e-03)	(132, 3.450e-03)	(133, 3.410e-03)	(134, 3.370e-03)	(135, 3.320e-03)	(136, 3.280e-03)	(137, 3.240e-03)	(138, 3.200e-03)	(139, 3.160e-03)	(140, 3.120e-03)	(141, 3.080e-03)	(142, 3.040e-03)	(143, 3.000e-03)	(144, 2.960e-03)	(145, 2.930e-03)	(146, 2.890e-03)	(147, 2.850e-03)	(148, 2.820e-03)	(149, 2.780e-03)	(150, 2.750e-03)	(151, 2.710e-03)	(152, 2.680e-03)	(153, 2.640e-03)	(154, 2.610e-03)	(155, 2.580e-03)	(156, 2.550e-03)	(157, 2.520e-03)	(158, 2.480e-03)	(159, 2.450e-03)	(160, 2.420e-03)	(161, 2.390e-03)	(162, 2.360e-03)	(163, 2.330e-03)	(164, 2.310e-03)	(165, 2.280e-03)	(166, 2.250e-03)	(167, 2.220e-03)	(168, 2.190e-03)	(169, 2.170e-03)	(170, 2.140e-03)	(171, 2.110e-03)	(172, 2.090e-03)	(173, 2.060e-03)	(174, 2.040e-03)	(175, 2.010e-03)	(176, 1.990e-03)	(177, 1.960e-03)	(178, 1.940e-03)	(179, 1.920e-03)	(180, 1.890e-03)	(181, 1.870e-03)	(182, 1.850e-03)	(183, 1.820e-03)	(184, 1.800e-03)	(185, 1.780e-03)	(186, 1.760e-03)	(187, 1.740e-03)	(188, 1.710e-03)	(189, 1.690e-03)	(190, 1.670e-03)	(191, 1.650e-03)	(192, 1.630e-03)	(193, 1.610e-03)	(194, 1.590e-03)	(195, 1.570e-03)	(196, 1.550e-03)	(197, 1.540e-03)	(198, 1.520e-03)	(199, 1.500e-03)	(200, 1.480e-03)	(201, 1.460e-03)	(202, 1.440e-03)	(203, 1.430e-03)	(204, 1.410e-03)	(205, 1.390e-03)	(206, 1.380e-03)	(207, 1.360e-03)	(208, 1.340e-03)	(209, 1.330e-03)	(210, 1.310e-03)	(211, 1.290e-03)	(212, 1.280e-03)	(213, 1.260e-03)	(214, 1.250e-03)	(215, 1.230e-03)	(216, 1.220e-03)	(217, 1.200e-03)	(218, 1.190e-03)	(219, 1.170e-03)	(220, 1.160e-03)	(221, 1.150e-03)	(222, 1.130e-03)	(223, 1.120e-03)	(224, 1.100e-03)	(225, 1.090e-03)	(226, 1.080e-03)	(227, 1.070e-03)	(228, 1.050e-03)	(229, 1.040e-03)	(230, 1.030e-03)	(231, 1.010e-03)	(232, 1.000e-03)	(233, 9.900e-04)	(234, 9.780e-04)	(235, 9.670e-04)	(236, 9.550e-04)	(237, 9.440e-04)	(238, 9.320e-04)	(239, 9.210e-04)	(240, 9.100e-04)	(241, 8.990e-04)	(242, 8.880e-04)	(243, 8.770e-04)	(244, 8.670e-04)	(245, 8.560e-04)	(246, 8.460e-04)	(247, 8.360e-04)	(248, 8.260e-04)	(249, 8.160e-04)	(250, 8.060e-04)	(251, 7.970e-04)	(252, 7.870e-04)	(253, 7.780e-04)	(254, 7.680e-04)	(255, 7.590e-04)	(256, 7.500e-04)	(257, 7.410e-04)	(258, 7.320e-04)	(259, 7.230e-04)	(260, 7.150e-04)	(261, 7.060e-04)	(262, 6.980e-04)	(263, 6.890e-04)	(264, 6.810e-04)	(265, 6.730e-04)	(266, 6.650e-04)	(267, 6.570e-04)	(268, 6.490e-04)	(269, 6.410e-04)	(270, 6.330e-04)	(271, 6.260e-04)	(272, 6.180e-04)	(273, 6.110e-04)	(274, 6.040e-04)	(275, 5.970e-04)	(276, 5.890e-04)	(277, 5.820e-04)	(278, 5.750e-04)	(279, 5.690e-04)	(280, 5.620e-04)	(281, 5.550e-04)	(282, 5.480e-04)	(283, 5.420e-04)	(284, 5.350e-04)	(285, 5.290e-04)	(286, 5.230e-04)	(287, 5.160e-04)	(288, 5.100e-04)	(289, 5.040e-04)	(290, 4.980e-04)	(291, 4.920e-04)	(292, 4.860e-04)	(293, 4.810e-04)	(294, 4.750e-04)	(295, 4.690e-04)	(296, 4.640e-04)	(297, 4.580e-04)	(298, 4.530e-04)	(299, 4.470e-04)	(300, 4.420e-04)	(301, 4.370e-04)	(302, 4.310e-04)	(303, 4.260e-04)	(304, 4.210e-04)	(305, 4.160e-04)	(306, 4.110e-04)	(307, 4.060e-04)	(308, 4.020e-04)	(309, 3.970e-04)	(310, 3.920e-04)	(311, 3.870e-04)	(312, 3.830e-04)	(313, 3.780e-04)	(314, 3.740e-04)	(315, 3.690e-04)	(316, 3.650e-04)	(317, 3.610e-04)	(318, 3.560e-04)	(319, 3.520e-04)	(320, 3.480e-04)	(321, 3.440e-04)	(322, 3.400e-04)	(323, 3.360e-04)	(324, 3.320e-04)	(325, 3.280e-04)	(326, 3.240e-04)	(327, 3.200e-04)	(328, 3.160e-04)	(329, 3.130e-04)	(330, 3.090e-04)	(331, 3.050e-04)	(332, 3.020e-04)	(333, 2.980e-04)	(334, 2.940e-04)	(335, 2.910e-04)	(336, 2.880e-04)	(337, 2.840e-04)	(338, 2.810e-04)	(339, 2.770e-04)	(340, 2.740e-04)	(341, 2.710e-04)	(342, 2.680e-04)	(343, 2.650e-04)	(344, 2.610e-04)	(345, 2.580e-04)	(346, 2.550e-04)	(347, 2.520e-04)	(348, 2.490e-04)	(349, 2.460e-04)	(350, 2.430e-04)	(351, 2.410e-04)	(352, 2.380e-04)	(353, 2.350e-04)	(354, 2.320e-04)	(355, 2.290e-04)	(356, 2.270e-04)	(357, 2.240e-04)	(358, 2.210e-04)	(359, 2.190e-04)	(360, 2.160e-04)	(361, 2.140e-04)	(362, 2.110e-04)	(363, 2.090e-04)	(364, 2.060e-04)	(365, 2.040e-04)	(366, 2.010e-04)	(367, 1.990e-04)	(368, 1.970e-04)	(369, 1.940e-04)	(370, 1.920e-04)	(371, 1.900e-04)	(372, 1.870e-04)	(373, 1.850e-04)	(374, 1.830e-04)	(375, 1.810e-04)	(376, 1.790e-04)	(377, 1.770e-04)	(378, 1.750e-04)	(379, 1.730e-04)	(380, 1.710e-04)	(381, 1.680e-04)	(382, 1.670e-04)	(383, 1.650e-04)	(384, 1.630e-04)	(385, 1.610e-04)	(386, 1.590e-04)	(387, 1.570e-04)	(388, 1.550e-04)	(389, 1.530e-04)	(390, 1.510e-04)	(391, 1.500e-04)	(392, 1.480e-04)	(393, 1.460e-04)	(394, 1.440e-04)	(395, 1.430e-04)	(396, 1.410e-04)	(397, 1.390e-04)	(398, 1.380e-04)	(399, 1.360e-04)	(400, 1.350e-04)	(401, 1.330e-04)	(402, 1.310e-04)	(403, 1.300e-04)	(404, 1.280e-04)	(405, 1.270e-04)	(406, 1.250e-04)	(407, 1.240e-04)	(408, 1.220e-04)	(409, 1.210e-04)	(410, 1.200e-04)	(411, 1.180e-04)	(412, 1.170e-04)	(413, 1.150e-04)	(414, 1.140e-04)	(415, 1.130e-04)	(416, 1.110e-04)	(417, 1.100e-04)	(418, 1.090e-04)	(419, 1.080e-04)	(420, 1.060e-04)	(421, 1.050e-04)	(422, 1.040e-04)	(423, 1.030e-04)	(424, 1.010e-04)	(425, 1.000e-04)	(426, 9.900e-05)	(427, 9.780e-05)	(428, 9.670e-05)	(429, 9.560e-05)	(430, 9.440e-05)	(431, 9.330e-05)	(432, 9.220e-05)	(433, 9.120e-05)	(434, 9.010e-05)	(435, 8.900e-05)	(436, 8.800e-05)	(437, 8.700e-05)	(438, 8.590e-05)	(439, 8.490e-05)	(440, 8.390e-05)	(441, 8.300e-05)	(442, 8.200e-05)	(443, 8.100e-05)	(444, 8.010e-05)	(445, 7.910e-05)	(446, 7.820e-05)	(447, 7.730e-05)	(448, 7.640e-05)	(449, 7.550e-05)	(450, 7.460e-05)	(451, 7.370e-05)	(452, 7.290e-05)	(453, 7.200e-05)	(454, 7.120e-05)	(455, 7.040e-05)	(456, 6.950e-05)	(457, 6.870e-05)	(458, 6.790e-05)	(459, 6.710e-05)	(460, 6.630e-05)	(461, 6.560e-05)	(462, 6.480e-05)	(463, 6.400e-05)	(464, 6.330e-05)	(465, 6.250e-05)	(466, 6.180e-05)	(467, 6.110e-05)	(468, 6.040e-05)	(469, 5.970e-05)	(470, 5.900e-05)	(471, 5.830e-05)	(472, 5.760e-05)	(473, 5.690e-05)	(474, 5.630e-05)	(475, 5.560e-05)	(476, 5.500e-05)	(477, 5.430e-05)	(478, 5.370e-05)	(479, 5.310e-05)	(480, 5.240e-05)	(481, 5.180e-05)	(482, 5.120e-05)	(483, 5.060e-05)	(484, 5.000e-05)	(485, 4.950e-05)	(486, 4.890e-05)	(487, 4.830e-05)	(488, 4.770e-05)	(489, 4.720e-05)	(490, 4.660e-05)	(491, 4.610e-05)	(492, 4.560e-05)	(493, 4.500e-05)	(494, 4.450e-05)	(495, 4.400e-05)	(496, 4.350e-05)	(497, 4.300e-05)	(498, 4.250e-05)	(499, 4.200e-05)	(500, 4.150e-05)	(501, 4.100e-05)	(502, 4.050e-05)	(503, 4.000e-05)	(504, 3.960e-05)	(505, 3.910e-05)	(506, 3.870e-05)	(507, 3.820e-05)	(508, 3.780e-05)	(509, 3.730e-05)	(510, 3.690e-05)	(511, 3.650e-05)	(512, 3.600e-05)	(513, 3.560e-05)	(514, 3.520e-05)	(515, 3.480e-05)	(516, 3.440e-05)	(517, 3.400e-05)	(518, 3.360e-05)	(519, 3.320e-05)	(520, 3.280e-05)	(521, 3.240e-05)	(522, 3.210e-05)	(523, 3.170e-05)	(524, 3.130e-05)	(525, 3.090e-05)	(526, 3.060e-05)	(527, 3.020e-05)	(528, 2.990e-05)	(529, 2.950e-05)	(530, 2.920e-05)	(531, 2.880e-05)	(532, 2.850e-05)	(533, 2.820e-05)	(534, 2.790e-05)	(535, 2.750e-05)	(536, 2.720e-05)	(537, 2.690e-05)	(538, 2.660e-05)	(539, 2.630e-05)	(540, 2.600e-05)	(541, 2.570e-05)	(542, 2.540e-05)	(543, 2.510e-05)	(544, 2.480e-05)	(545, 2.450e-05)	(546, 2.420e-05)	(547, 2.390e-05)	(548, 2.360e-05)	(549, 2.340e-05)	(550, 2.310e-05)	(551, 2.280e-05)	(552, 2.260e-05)	(553, 2.230e-05)	(554, 2.200e-05)	(555, 2.180e-05)	(556, 2.150e-05)	(557, 2.130e-05)	(558, 2.100e-05)	(559, 2.080e-05)	(560, 2.060e-05)	(561, 2.030e-05)	(562, 2.010e-05)	(563, 1.980e-05)	(564, 1.960e-05)	(565, 1.940e-05)	(566, 1.920e-05)	(567, 1.890e-05)	(568, 1.870e-05)	(569, 1.850e-05)	(570, 1.830e-05)	(571, 1.810e-05)	(572, 1.790e-05)	(573, 1.770e-05)	(574, 1.750e-05)	(575, 1.730e-05)	(576, 1.710e-05)	(577, 1.690e-05)	(578, 1.670e-05)	(579, 1.650e-05)	(580, 1.630e-05)	(581, 1.610e-05)	(582, 1.590e-05)	(583, 1.570e-05)	(584, 1.550e-05)	(585, 1.540e-05)	(586, 1.520e-05)	(587, 1.500e-05)	(588, 1.480e-05)	(589, 1.470e-05)	(590, 1.450e-05)	(591, 1.430e-05)	(592, 1.420e-05)	(593, 1.400e-05)	(594, 1.380e-05)	(595, 1.370e-05)	(596, 1.350e-05)	(597, 1.330e-05)	(598, 1.320e-05)	(599, 1.300e-05)	(600, 1.290e-05)	(601, 1.270e-05)	(602, 1.260e-05)	(603, 1.240e-05)	(604, 1.230e-05)	(605, 1.220e-05)	(606, 1.200e-05)	(607, 1.190e-05)	(608, 1.170e-05)	(609, 1.160e-05)	(610, 1.150e-05)	(611, 1.130e-05)	(612, 1.120e-05)	(613, 1.110e-05)	(614, 1.100e-05)	(615, 1.080e-05)	(616, 1.070e-05)	(617, 1.060e-05)	(618, 1.050e-05)	(619, 1.030e-05)	(620, 1.020e-05)	(621, 1.010e-05)	(622, 9.980e-06)	(623, 9.860e-06)	(624, 9.750e-06)	(625, 9.630e-06)	(626, 9.520e-06)	(627, 9.410e-06)	(628, 9.300e-06)	(629, 9.200e-06)	(630, 9.090e-06)	(631, 8.980e-06)	(632, 8.880e-06)	(633, 8.780e-06)	(634, 8.680e-06)	(635, 8.580e-06)	(636, 8.480e-06)	(637, 8.380e-06)	(638, 8.280e-06)	(639, 8.190e-06)	(640, 8.090e-06)	(641, 8.000e-06)	(642, 7.910e-06)	(643, 7.810e-06)	(644, 7.720e-06)	(645, 7.630e-06)	(646, 7.550e-06)	(647, 7.460e-06)	(648, 7.370e-06)	(649, 7.290e-06)	(650, 7.200e-06)	(651, 7.120e-06)	(652, 7.040e-06)	(653, 6.960e-06)	(654, 6.880e-06)	(655, 6.800e-06)	(656, 6.720e-06)	(657, 6.640e-06)	(658, 6.560e-06)	(659, 6.490e-06)	(660, 6.410e-06)	(661, 6.340e-06)	(662, 6.270e-06)	(663, 6.190e-06)	(664, 6.120e-06)	(665, 6.050e-06)	(666, 5.980e-06)	(667, 5.910e-06)	(668, 5.840e-06)	(669, 5.780e-06)	(670, 5.710e-06)	(671, 5.640e-06)	(672, 5.580e-06)	(673, 5.510e-06)	(674, 5.450e-06)	(675, 5.390e-06)	(676, 5.330e-06)	(677, 5.260e-06)	(678, 5.200e-06)	(679, 5.140e-06)	(680, 5.080e-06)	(681, 5.030e-06)	(682, 4.970e-06)	(683, 4.910e-06)	(684, 4.850e-06)	(685, 4.800e-06)	(686, 4.740e-06)	(687, 4.690e-06)	(688, 4.630e-06)	(689, 4.580e-06)	(690, 4.530e-06)	(691, 4.470e-06)	(692, 4.420e-06)	(693, 4.370e-06)	(694, 4.320e-06)	(695, 4.270e-06)	(696, 4.220e-06)	(697, 4.170e-06)	(698, 4.130e-06)	(699, 4.080e-06)	(700, 4.030e-06)	(701, 3.980e-06)	(702, 3.940e-06)	(703, 3.890e-06)	(704, 3.850e-06)	(705, 3.800e-06)	(706, 3.760e-06)	(707, 3.720e-06)	(708, 3.670e-06)	(709, 3.630e-06)	(710, 3.590e-06)	(711, 3.550e-06)	(712, 3.510e-06)	(713, 3.470e-06)	(714, 3.430e-06)	(715, 3.390e-06)	(716, 3.350e-06)	(717, 3.310e-06)	(718, 3.270e-06)	(719, 3.230e-06)	(720, 3.200e-06)	(721, 3.160e-06)	(722, 3.120e-06)	(723, 3.090e-06)	(724, 3.050e-06)	(725, 3.020e-06)	(726, 2.980e-06)	(727, 2.950e-06)	(728, 2.910e-06)	(729, 2.880e-06)	(730, 2.850e-06)	(731, 2.810e-06)	(732, 2.780e-06)	(733, 2.750e-06)	(734, 2.720e-06)	(735, 2.690e-06)	(736, 2.660e-06)	(737, 2.630e-06)	(738, 2.590e-06)	(739, 2.570e-06)	(740, 2.540e-06)	(741, 2.510e-06)	(742, 2.480e-06)	(743, 2.450e-06)	(744, 2.420e-06)	(745, 2.390e-06)	(746, 2.370e-06)	(747, 2.340e-06)	(748, 2.310e-06)	(749, 2.280e-06)	(750, 2.260e-06)	(751, 2.230e-06)	(752, 2.210e-06)	(753, 2.180e-06)	(754, 2.160e-06)	(755, 2.130e-06)	(756, 2.110e-06)	(757, 2.080e-06)	(758, 2.060e-06)	(759, 2.030e-06)	(760, 2.010e-06)	(761, 1.990e-06)	(762, 1.970e-06)	(763, 1.940e-06)	(764, 1.920e-06)	(765, 1.900e-06)	(766, 1.880e-06)	(767, 1.850e-06)	(768, 1.830e-06)	(769, 1.810e-06)	(770, 1.790e-06)	(771, 1.770e-06)	(772, 1.750e-06)	(773, 1.730e-06)	(774, 1.710e-06)	(775, 1.690e-06)	(776, 1.670e-06)	(777, 1.650e-06)	(778, 1.630e-06)	(779, 1.610e-06)	(780, 1.600e-06)	(781, 1.580e-06)	(782, 1.560e-06)	(783, 1.540e-06)	(784, 1.520e-06)	(785, 1.510e-06)	(786, 1.490e-06)	(787, 1.470e-06)	(788, 1.450e-06)	(789, 1.440e-06)	(790, 1.420e-06)	(791, 1.410e-06)	(792, 1.390e-06)	(793, 1.370e-06)	(794, 1.360e-06)	(795, 1.340e-06)	(796, 1.330e-06)	(797, 1.310e-06)	(798, 1.300e-06)	(799, 1.280e-06)	(800, 1.270e-06)	(801, 1.250e-06)	(802, 1.240e-06)	(803, 1.220e-06)	(804, 1.210e-06)	(805, 1.200e-06)	(806, 1.180e-06)	(807, 1.170e-06)	(808, 1.150e-06)	(809, 1.140e-06)	(810, 1.130e-06)	(811, 1.120e-06)	(812, 1.100e-06)	(813, 1.090e-06)	(814, 1.080e-06)	(815, 1.070e-06)	(816, 1.050e-06)	(817, 1.040e-06)	(818, 1.030e-06)	(819, 1.020e-06)	(820, 1.010e-06)	(821, 9.940e-07)		
			};
			%\addlegendentry{$K=0$}
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 6.364e-01)	(2, 5.726e-01)	(3, 5.264e-01)	(4, 4.841e-01)	(5, 4.465e-01)	(6, 4.098e-01)	(7, 3.762e-01)	(8, 3.443e-01)	(9, 3.151e-01)	(10, 2.877e-01)	(11, 2.624e-01)	(12, 2.391e-01)	(13, 2.177e-01)	(14, 1.981e-01)	(15, 1.802e-01)	(16, 1.639e-01)	(17, 1.490e-01)	(18, 1.355e-01)	(19, 1.233e-01)	(20, 1.122e-01)	(21, 1.023e-01)	(22, 9.343e-02)	(23, 8.551e-02)	(24, 7.841e-02)	(25, 7.208e-02)	(26, 6.638e-02)	(27, 6.127e-02)	(28, 5.665e-02)	(29, 5.248e-02)	(30, 4.868e-02)	(31, 4.522e-02)	(32, 4.206e-02)	(33, 3.918e-02)	(34, 3.653e-02)	(35, 3.410e-02)	(36, 3.186e-02)	(37, 2.980e-02)	(38, 2.791e-02)	(39, 2.616e-02)	(40, 2.455e-02)	(41, 2.306e-02)	(42, 2.169e-02)	(43, 2.041e-02)	(44, 1.923e-02)	(45, 1.814e-02)	(46, 1.712e-02)	(47, 1.618e-02)	(48, 1.530e-02)	(49, 1.449e-02)	(50, 1.373e-02)	(51, 1.302e-02)	(52, 1.236e-02)	(53, 1.174e-02)	(54, 1.116e-02)	(55, 1.062e-02)	(56, 1.011e-02)	(57, 9.633e-03)	(58, 9.186e-03)	(59, 8.764e-03)	(60, 8.368e-03)	(61, 7.994e-03)	(62, 7.642e-03)	(63, 7.309e-03)	(64, 6.995e-03)	(65, 6.698e-03)	(66, 6.418e-03)	(67, 6.152e-03)	(68, 5.900e-03)	(69, 5.661e-03)	(70, 5.435e-03)	(71, 5.220e-03)	(72, 5.016e-03)	(73, 4.822e-03)	(74, 4.638e-03)	(75, 4.463e-03)	(76, 4.296e-03)	(77, 4.138e-03)	(78, 3.986e-03)	(79, 3.842e-03)	(80, 3.705e-03)	(81, 3.574e-03)	(82, 3.449e-03)	(83, 3.330e-03)	(84, 3.217e-03)	(85, 3.108e-03)	(86, 3.004e-03)	(87, 2.905e-03)	(88, 2.811e-03)	(89, 2.720e-03)	(90, 2.634e-03)	(91, 2.551e-03)	(92, 2.472e-03)	(93, 2.397e-03)	(94, 2.324e-03)	(95, 2.255e-03)	(96, 2.188e-03)	(97, 2.125e-03)	(98, 2.063e-03)	(99, 2.005e-03)	(100, 1.948e-03)	(101, 1.894e-03)	(102, 1.842e-03)	(103, 1.792e-03)	(104, 1.744e-03)	(105, 1.698e-03)	(106, 1.653e-03)	(107, 1.610e-03)	(108, 1.569e-03)	(109, 1.529e-03)	(110, 1.490e-03)	(111, 1.453e-03)	(112, 1.417e-03)	(113, 1.382e-03)	(114, 1.348e-03)	(115, 1.316e-03)	(116, 1.284e-03)	(117, 1.253e-03)	(118, 1.224e-03)	(119, 1.195e-03)	(120, 1.167e-03)	(121, 1.140e-03)	(122, 1.113e-03)	(123, 1.088e-03)	(124, 1.063e-03)	(125, 1.039e-03)	(126, 1.015e-03)	(127, 9.922e-04)	(128, 9.699e-04)	(129, 9.481e-04)	(130, 9.270e-04)	(131, 9.064e-04)	(132, 8.863e-04)	(133, 8.667e-04)	(134, 8.476e-04)	(135, 8.290e-04)	(136, 8.108e-04)	(137, 7.931e-04)	(138, 7.758e-04)	(139, 7.589e-04)	(140, 7.424e-04)	(141, 7.263e-04)	(142, 7.106e-04)	(143, 6.952e-04)	(144, 6.802e-04)	(145, 6.656e-04)	(146, 6.513e-04)	(147, 6.373e-04)	(148, 6.236e-04)	(149, 6.102e-04)	(150, 5.972e-04)	(151, 5.844e-04)	(152, 5.719e-04)	(153, 5.597e-04)	(154, 5.478e-04)	(155, 5.361e-04)	(156, 5.247e-04)	(157, 5.135e-04)	(158, 5.026e-04)	(159, 4.919e-04)	(160, 4.815e-04)	(161, 4.713e-04)	(162, 4.613e-04)	(163, 4.515e-04)	(164, 4.419e-04)	(165, 4.325e-04)	(166, 4.234e-04)	(167, 4.144e-04)	(168, 4.056e-04)	(169, 3.970e-04)	(170, 3.886e-04)	(171, 3.804e-04)	(172, 3.724e-04)	(173, 3.645e-04)	(174, 3.568e-04)	(175, 3.492e-04)	(176, 3.419e-04)	(177, 3.346e-04)	(178, 3.276e-04)	(179, 3.207e-04)	(180, 3.139e-04)	(181, 3.072e-04)	(182, 3.008e-04)	(183, 2.944e-04)	(184, 2.882e-04)	(185, 2.821e-04)	(186, 2.762e-04)	(187, 2.703e-04)	(188, 2.646e-04)	(189, 2.590e-04)	(190, 2.536e-04)	(191, 2.482e-04)	(192, 2.430e-04)	(193, 2.379e-04)	(194, 2.328e-04)	(195, 2.279e-04)	(196, 2.231e-04)	(197, 2.184e-04)	(198, 2.138e-04)	(199, 2.093e-04)	(200, 2.049e-04)	(201, 2.006e-04)	(202, 1.963e-04)	(203, 1.922e-04)	(204, 1.882e-04)	(205, 1.842e-04)	(206, 1.803e-04)	(207, 1.765e-04)	(208, 1.728e-04)	(209, 1.691e-04)	(210, 1.656e-04)	(211, 1.621e-04)	(212, 1.587e-04)	(213, 1.553e-04)	(214, 1.521e-04)	(215, 1.488e-04)	(216, 1.457e-04)	(217, 1.426e-04)	(218, 1.396e-04)	(219, 1.367e-04)	(220, 1.338e-04)	(221, 1.310e-04)	(222, 1.282e-04)	(223, 1.255e-04)	(224, 1.229e-04)	(225, 1.203e-04)	(226, 1.178e-04)	(227, 1.153e-04)	(228, 1.129e-04)	(229, 1.105e-04)	(230, 1.082e-04)	(231, 1.059e-04)	(232, 1.036e-04)	(233, 1.015e-04)	(234, 9.933e-05)	(235, 9.724e-05)	(236, 9.519e-05)	(237, 9.319e-05)	(238, 9.123e-05)	(239, 8.930e-05)	(240, 8.742e-05)	(241, 8.558e-05)	(242, 8.378e-05)	(243, 8.202e-05)	(244, 8.029e-05)	(245, 7.860e-05)	(246, 7.695e-05)	(247, 7.533e-05)	(248, 7.375e-05)	(249, 7.219e-05)	(250, 7.068e-05)	(251, 6.919e-05)	(252, 6.773e-05)	(253, 6.631e-05)	(254, 6.491e-05)	(255, 6.355e-05)	(256, 6.221e-05)	(257, 6.090e-05)	(258, 5.962e-05)	(259, 5.837e-05)	(260, 5.714e-05)	(261, 5.594e-05)	(262, 5.476e-05)	(263, 5.361e-05)	(264, 5.249e-05)	(265, 5.138e-05)	(266, 5.030e-05)	(267, 4.924e-05)	(268, 4.821e-05)	(269, 4.720e-05)	(270, 4.620e-05)	(271, 4.523e-05)	(272, 4.428e-05)	(273, 4.335e-05)	(274, 4.244e-05)	(275, 4.155e-05)	(276, 4.068e-05)	(277, 3.982e-05)	(278, 3.899e-05)	(279, 3.817e-05)	(280, 3.737e-05)	(281, 3.658e-05)	(282, 3.581e-05)	(283, 3.506e-05)	(284, 3.433e-05)	(285, 3.361e-05)	(286, 3.290e-05)	(287, 3.221e-05)	(288, 3.153e-05)	(289, 3.087e-05)	(290, 3.023e-05)	(291, 2.959e-05)	(292, 2.897e-05)	(293, 2.836e-05)	(294, 2.777e-05)	(295, 2.719e-05)	(296, 2.662e-05)	(297, 2.606e-05)	(298, 2.551e-05)	(299, 2.498e-05)	(300, 2.445e-05)	(301, 2.394e-05)	(302, 2.344e-05)	(303, 2.295e-05)	(304, 2.247e-05)	(305, 2.200e-05)	(306, 2.154e-05)	(307, 2.108e-05)	(308, 2.064e-05)	(309, 2.021e-05)	(310, 1.979e-05)	(311, 1.937e-05)	(312, 1.897e-05)	(313, 1.857e-05)	(314, 1.818e-05)	(315, 1.780e-05)	(316, 1.743e-05)	(317, 1.707e-05)	(318, 1.671e-05)	(319, 1.636e-05)	(320, 1.602e-05)	(321, 1.568e-05)	(322, 1.536e-05)	(323, 1.503e-05)	(324, 1.472e-05)	(325, 1.441e-05)	(326, 1.411e-05)	(327, 1.382e-05)	(328, 1.353e-05)	(329, 1.325e-05)	(330, 1.297e-05)	(331, 1.270e-05)	(332, 1.243e-05)	(333, 1.217e-05)	(334, 1.192e-05)	(335, 1.167e-05)	(336, 1.143e-05)	(337, 1.119e-05)	(338, 1.096e-05)	(339, 1.073e-05)	(340, 1.051e-05)	(341, 1.029e-05)	(342, 1.007e-05)	(343, 9.863e-06)	(344, 9.658e-06)	(345, 9.457e-06)	(346, 9.260e-06)	(347, 9.068e-06)	(348, 8.879e-06)	(349, 8.695e-06)	(350, 8.514e-06)	(351, 8.337e-06)	(352, 8.164e-06)	(353, 7.995e-06)	(354, 7.829e-06)	(355, 7.666e-06)	(356, 7.507e-06)	(357, 7.351e-06)	(358, 7.199e-06)	(359, 7.050e-06)	(360, 6.904e-06)	(361, 6.761e-06)	(362, 6.621e-06)	(363, 6.483e-06)	(364, 6.349e-06)	(365, 6.218e-06)	(366, 6.089e-06)	(367, 5.963e-06)	(368, 5.840e-06)	(369, 5.719e-06)	(370, 5.601e-06)	(371, 5.486e-06)	(372, 5.372e-06)	(373, 5.262e-06)	(374, 5.153e-06)	(375, 5.047e-06)	(376, 4.943e-06)	(377, 4.841e-06)	(378, 4.741e-06)	(379, 4.644e-06)	(380, 4.548e-06)	(381, 4.455e-06)	(382, 4.363e-06)	(383, 4.273e-06)	(384, 4.186e-06)	(385, 4.100e-06)	(386, 4.016e-06)	(387, 3.933e-06)	(388, 3.853e-06)	(389, 3.774e-06)	(390, 3.696e-06)	(391, 3.621e-06)	(392, 3.547e-06)	(393, 3.474e-06)	(394, 3.403e-06)	(395, 3.334e-06)	(396, 3.265e-06)	(397, 3.199e-06)	(398, 3.134e-06)	(399, 3.070e-06)	(400, 3.007e-06)	(401, 2.946e-06)	(402, 2.886e-06)	(403, 2.827e-06)	(404, 2.770e-06)	(405, 2.714e-06)	(406, 2.659e-06)	(407, 2.605e-06)	(408, 2.552e-06)	(409, 2.500e-06)	(410, 2.450e-06)	(411, 2.400e-06)	(412, 2.351e-06)	(413, 2.304e-06)	(414, 2.257e-06)	(415, 2.212e-06)	(416, 2.167e-06)	(417, 2.124e-06)	(418, 2.081e-06)	(419, 2.039e-06)	(420, 1.998e-06)	(421, 1.958e-06)	(422, 1.919e-06)	(423, 1.880e-06)	(424, 1.843e-06)	(425, 1.806e-06)	(426, 1.770e-06)	(427, 1.734e-06)	(428, 1.700e-06)	(429, 1.666e-06)	(430, 1.633e-06)	(431, 1.600e-06)	(432, 1.568e-06)	(433, 1.537e-06)	(434, 1.507e-06)	(435, 1.477e-06)	(436, 1.448e-06)	(437, 1.419e-06)	(438, 1.391e-06)	(439, 1.364e-06)	(440, 1.337e-06)	(441, 1.310e-06)	(442, 1.285e-06)	(443, 1.259e-06)	(444, 1.235e-06)	(445, 1.210e-06)	(446, 1.187e-06)	(447, 1.163e-06)	(448, 1.141e-06)	(449, 1.118e-06)	(450, 1.097e-06)	(451, 1.075e-06)	(452, 1.054e-06)	(453, 1.034e-06)	(454, 1.014e-06)	(455, 9.943e-07)		
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 5.621e-01)	(2, 4.789e-01)	(3, 4.239e-01)	(4, 3.767e-01)	(5, 3.361e-01)	(6, 2.995e-01)	(7, 2.673e-01)	(8, 2.381e-01)	(9, 2.120e-01)	(10, 1.882e-01)	(11, 1.671e-01)	(12, 1.477e-01)	(13, 1.307e-01)	(14, 1.149e-01)	(15, 1.014e-01)	(16, 8.902e-02)	(17, 7.844e-02)	(18, 6.926e-02)	(19, 6.124e-02)	(20, 5.408e-02)	(21, 4.785e-02)	(22, 4.227e-02)	(23, 3.741e-02)	(24, 3.307e-02)	(25, 2.929e-02)	(26, 2.591e-02)	(27, 2.297e-02)	(28, 2.034e-02)	(29, 1.805e-02)	(30, 1.600e-02)	(31, 1.421e-02)	(32, 1.262e-02)	(33, 1.122e-02)	(34, 9.982e-03)	(35, 8.890e-03)	(36, 7.922e-03)	(37, 7.068e-03)	(38, 6.311e-03)	(39, 5.643e-03)	(40, 5.051e-03)	(41, 4.527e-03)	(42, 4.063e-03)	(43, 3.651e-03)	(44, 3.286e-03)	(45, 2.961e-03)	(46, 2.673e-03)	(47, 2.417e-03)	(48, 2.189e-03)	(49, 1.986e-03)	(50, 1.806e-03)	(51, 1.646e-03)	(52, 1.504e-03)	(53, 1.378e-03)	(54, 1.265e-03)	(55, 1.166e-03)	(56, 1.077e-03)	(57, 9.984e-04)	(58, 9.283e-04)	(59, 8.658e-04)	(60, 8.100e-04)	(61, 7.600e-04)	(62, 7.152e-04)	(63, 6.748e-04)	(64, 6.383e-04)	(65, 6.052e-04)	(66, 5.751e-04)	(67, 5.475e-04)	(68, 5.223e-04)	(69, 4.990e-04)	(70, 4.774e-04)	(71, 4.574e-04)	(72, 4.388e-04)	(73, 4.214e-04)	(74, 4.050e-04)	(75, 3.897e-04)	(76, 3.752e-04)	(77, 3.615e-04)	(78, 3.486e-04)	(79, 3.363e-04)	(80, 3.246e-04)	(81, 3.134e-04)	(82, 3.028e-04)	(83, 2.927e-04)	(84, 2.830e-04)	(85, 2.737e-04)	(86, 2.648e-04)	(87, 2.563e-04)	(88, 2.481e-04)	(89, 2.402e-04)	(90, 2.327e-04)	(91, 2.254e-04)	(92, 2.184e-04)	(93, 2.117e-04)	(94, 2.052e-04)	(95, 1.989e-04)	(96, 1.929e-04)	(97, 1.871e-04)	(98, 1.815e-04)	(99, 1.761e-04)	(100, 1.709e-04)	(101, 1.658e-04)	(102, 1.609e-04)	(103, 1.562e-04)	(104, 1.517e-04)	(105, 1.473e-04)	(106, 1.430e-04)	(107, 1.389e-04)	(108, 1.349e-04)	(109, 1.310e-04)	(110, 1.272e-04)	(111, 1.236e-04)	(112, 1.201e-04)	(113, 1.167e-04)	(114, 1.134e-04)	(115, 1.101e-04)	(116, 1.070e-04)	(117, 1.040e-04)	(118, 1.011e-04)	(119, 9.824e-05)	(120, 9.548e-05)	(121, 9.280e-05)	(122, 9.020e-05)	(123, 8.767e-05)	(124, 8.522e-05)	(125, 8.284e-05)	(126, 8.053e-05)	(127, 7.828e-05)	(128, 7.610e-05)	(129, 7.398e-05)	(130, 7.192e-05)	(131, 6.992e-05)	(132, 6.798e-05)	(133, 6.609e-05)	(134, 6.425e-05)	(135, 6.247e-05)	(136, 6.073e-05)	(137, 5.905e-05)	(138, 5.741e-05)	(139, 5.582e-05)	(140, 5.427e-05)	(141, 5.277e-05)	(142, 5.130e-05)	(143, 4.988e-05)	(144, 4.850e-05)	(145, 4.716e-05)	(146, 4.585e-05)	(147, 4.458e-05)	(148, 4.334e-05)	(149, 4.214e-05)	(150, 4.098e-05)	(151, 3.984e-05)	(152, 3.874e-05)	(153, 3.767e-05)	(154, 3.662e-05)	(155, 3.561e-05)	(156, 3.462e-05)	(157, 3.367e-05)	(158, 3.274e-05)	(159, 3.183e-05)	(160, 3.095e-05)	(161, 3.009e-05)	(162, 2.926e-05)	(163, 2.845e-05)	(164, 2.766e-05)	(165, 2.690e-05)	(166, 2.615e-05)	(167, 2.543e-05)	(168, 2.473e-05)	(169, 2.404e-05)	(170, 2.338e-05)	(171, 2.273e-05)	(172, 2.210e-05)	(173, 2.149e-05)	(174, 2.090e-05)	(175, 2.032e-05)	(176, 1.976e-05)	(177, 1.921e-05)	(178, 1.868e-05)	(179, 1.817e-05)	(180, 1.766e-05)	(181, 1.718e-05)	(182, 1.670e-05)	(183, 1.624e-05)	(184, 1.579e-05)	(185, 1.535e-05)	(186, 1.493e-05)	(187, 1.452e-05)	(188, 1.412e-05)	(189, 1.373e-05)	(190, 1.335e-05)	(191, 1.298e-05)	(192, 1.262e-05)	(193, 1.227e-05)	(194, 1.193e-05)	(195, 1.160e-05)	(196, 1.128e-05)	(197, 1.097e-05)	(198, 1.067e-05)	(199, 1.037e-05)	(200, 1.009e-05)	(201, 9.808e-06)	(202, 9.537e-06)	(203, 9.274e-06)	(204, 9.018e-06)	(205, 8.769e-06)	(206, 8.527e-06)	(207, 8.292e-06)	(208, 8.063e-06)	(209, 7.840e-06)	(210, 7.624e-06)	(211, 7.414e-06)	(212, 7.209e-06)	(213, 7.010e-06)	(214, 6.817e-06)	(215, 6.628e-06)	(216, 6.446e-06)	(217, 6.268e-06)	(218, 6.095e-06)	(219, 5.927e-06)	(220, 5.763e-06)	(221, 5.604e-06)	(222, 5.449e-06)	(223, 5.299e-06)	(224, 5.153e-06)	(225, 5.011e-06)	(226, 4.873e-06)	(227, 4.738e-06)	(228, 4.607e-06)	(229, 4.480e-06)	(230, 4.357e-06)	(231, 4.237e-06)	(232, 4.120e-06)	(233, 4.006e-06)	(234, 3.896e-06)	(235, 3.788e-06)	(236, 3.684e-06)	(237, 3.582e-06)	(238, 3.484e-06)	(239, 3.387e-06)	(240, 3.294e-06)	(241, 3.203e-06)	(242, 3.115e-06)	(243, 3.029e-06)	(244, 2.946e-06)	(245, 2.864e-06)	(246, 2.785e-06)	(247, 2.709e-06)	(248, 2.634e-06)	(249, 2.561e-06)	(250, 2.491e-06)	(251, 2.422e-06)	(252, 2.355e-06)	(253, 2.290e-06)	(254, 2.227e-06)	(255, 2.166e-06)	(256, 2.106e-06)	(257, 2.048e-06)	(258, 1.992e-06)	(259, 1.937e-06)	(260, 1.884e-06)	(261, 1.832e-06)	(262, 1.781e-06)	(263, 1.732e-06)	(264, 1.684e-06)	(265, 1.638e-06)	(266, 1.593e-06)	(267, 1.549e-06)	(268, 1.506e-06)	(269, 1.465e-06)	(270, 1.424e-06)	(271, 1.385e-06)	(272, 1.347e-06)	(273, 1.310e-06)	(274, 1.274e-06)	(275, 1.239e-06)	(276, 1.205e-06)	(277, 1.172e-06)	(278, 1.139e-06)	(279, 1.108e-06)	(280, 1.077e-06)	(281, 1.048e-06)	(282, 1.019e-06)	(283, 9.908e-07)				
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 4.232e-01)	(2, 3.360e-01)	(3, 2.855e-01)	(4, 2.450e-01)	(5, 2.117e-01)	(6, 1.827e-01)	(7, 1.580e-01)	(8, 1.364e-01)	(9, 1.178e-01)	(10, 1.016e-01)	(11, 8.761e-02)	(12, 7.545e-02)	(13, 6.501e-02)	(14, 5.598e-02)	(15, 4.824e-02)	(16, 4.156e-02)	(17, 3.582e-02)	(18, 3.087e-02)	(19, 2.661e-02)	(20, 2.293e-02)	(21, 1.976e-02)	(22, 1.702e-02)	(23, 1.467e-02)	(24, 1.263e-02)	(25, 1.088e-02)	(26, 9.368e-03)	(27, 8.068e-03)	(28, 6.949e-03)	(29, 5.987e-03)	(30, 5.161e-03)	(31, 4.452e-03)	(32, 3.844e-03)	(33, 3.324e-03)	(34, 2.878e-03)	(35, 2.498e-03)	(36, 2.173e-03)	(37, 1.895e-03)	(38, 1.658e-03)	(39, 1.457e-03)	(40, 1.285e-03)	(41, 1.138e-03)	(42, 1.013e-03)	(43, 9.065e-04)	(44, 8.154e-04)	(45, 7.376e-04)	(46, 6.709e-04)	(47, 6.136e-04)	(48, 5.643e-04)	(49, 5.217e-04)	(50, 4.847e-04)	(51, 4.524e-04)	(52, 4.241e-04)	(53, 3.991e-04)	(54, 3.770e-04)	(55, 3.572e-04)	(56, 3.394e-04)	(57, 3.233e-04)	(58, 3.087e-04)	(59, 2.952e-04)	(60, 2.829e-04)	(61, 2.714e-04)	(62, 2.607e-04)	(63, 2.507e-04)	(64, 2.413e-04)	(65, 2.324e-04)	(66, 2.240e-04)	(67, 2.160e-04)	(68, 2.084e-04)	(69, 2.012e-04)	(70, 1.942e-04)	(71, 1.876e-04)	(72, 1.812e-04)	(73, 1.751e-04)	(74, 1.692e-04)	(75, 1.635e-04)	(76, 1.581e-04)	(77, 1.528e-04)	(78, 1.478e-04)	(79, 1.429e-04)	(80, 1.382e-04)	(81, 1.336e-04)	(82, 1.293e-04)	(83, 1.250e-04)	(84, 1.209e-04)	(85, 1.170e-04)	(86, 1.132e-04)	(87, 1.095e-04)	(88, 1.060e-04)	(89, 1.025e-04)	(90, 9.922e-05)	(91, 9.602e-05)	(92, 9.292e-05)	(93, 8.992e-05)	(94, 8.703e-05)	(95, 8.423e-05)	(96, 8.152e-05)	(97, 7.890e-05)	(98, 7.637e-05)	(99, 7.392e-05)	(100, 7.155e-05)	(101, 6.926e-05)	(102, 6.704e-05)	(103, 6.490e-05)	(104, 6.283e-05)	(105, 6.082e-05)	(106, 5.888e-05)	(107, 5.700e-05)	(108, 5.518e-05)	(109, 5.342e-05)	(110, 5.172e-05)	(111, 5.007e-05)	(112, 4.848e-05)	(113, 4.694e-05)	(114, 4.544e-05)	(115, 4.400e-05)	(116, 4.260e-05)	(117, 4.125e-05)	(118, 3.994e-05)	(119, 3.867e-05)	(120, 3.744e-05)	(121, 3.626e-05)	(122, 3.511e-05)	(123, 3.399e-05)	(124, 3.292e-05)	(125, 3.187e-05)	(126, 3.086e-05)	(127, 2.989e-05)	(128, 2.894e-05)	(129, 2.803e-05)	(130, 2.714e-05)	(131, 2.628e-05)	(132, 2.545e-05)	(133, 2.465e-05)	(134, 2.387e-05)	(135, 2.311e-05)	(136, 2.238e-05)	(137, 2.168e-05)	(138, 2.099e-05)	(139, 2.033e-05)	(140, 1.969e-05)	(141, 1.907e-05)	(142, 1.847e-05)	(143, 1.789e-05)	(144, 1.732e-05)	(145, 1.678e-05)	(146, 1.625e-05)	(147, 1.574e-05)	(148, 1.524e-05)	(149, 1.476e-05)	(150, 1.430e-05)	(151, 1.385e-05)	(152, 1.341e-05)	(153, 1.299e-05)	(154, 1.259e-05)	(155, 1.219e-05)	(156, 1.181e-05)	(157, 1.144e-05)	(158, 1.108e-05)	(159, 1.073e-05)	(160, 1.039e-05)	(161, 1.007e-05)	(162, 9.751e-06)	(163, 9.446e-06)	(164, 9.150e-06)	(165, 8.863e-06)	(166, 8.585e-06)	(167, 8.316e-06)	(168, 8.056e-06)	(169, 7.804e-06)	(170, 7.559e-06)	(171, 7.323e-06)	(172, 7.094e-06)	(173, 6.872e-06)	(174, 6.657e-06)	(175, 6.449e-06)	(176, 6.247e-06)	(177, 6.052e-06)	(178, 5.863e-06)	(179, 5.680e-06)	(180, 5.502e-06)	(181, 5.330e-06)	(182, 5.164e-06)	(183, 5.003e-06)	(184, 4.846e-06)	(185, 4.695e-06)	(186, 4.549e-06)	(187, 4.407e-06)	(188, 4.269e-06)	(189, 4.136e-06)	(190, 4.007e-06)	(191, 3.882e-06)	(192, 3.761e-06)	(193, 3.644e-06)	(194, 3.531e-06)	(195, 3.421e-06)	(196, 3.314e-06)	(197, 3.211e-06)	(198, 3.111e-06)	(199, 3.014e-06)	(200, 2.920e-06)	(201, 2.829e-06)	(202, 2.741e-06)	(203, 2.656e-06)	(204, 2.573e-06)	(205, 2.493e-06)	(206, 2.416e-06)	(207, 2.341e-06)	(208, 2.268e-06)	(209, 2.198e-06)	(210, 2.129e-06)	(211, 2.063e-06)	(212, 1.999e-06)	(213, 1.937e-06)	(214, 1.877e-06)	(215, 1.819e-06)	(216, 1.762e-06)	(217, 1.707e-06)	(218, 1.654e-06)	(219, 1.603e-06)	(220, 1.553e-06)	(221, 1.505e-06)	(222, 1.458e-06)	(223, 1.413e-06)	(224, 1.369e-06)	(225, 1.327e-06)	(226, 1.286e-06)	(227, 1.246e-06)	(228, 1.207e-06)	(229, 1.170e-06)	(230, 1.134e-06)	(231, 1.099e-06)	(232, 1.065e-06)	(233, 1.032e-06)	(234, 9.997e-07)			
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{ r  c c c c c c c c c}
        \toprule
        & \multicolumn{6}{c}{$g$} \\
        \cmidrule{2-7}	
        $K$ & 0.1 & 0.3 & 0.5 & 0.7 & 0.9 & 0.99 \\
	   \midrule
        1  & 58 (0.804) & 54 (0.792) & 51 (0.785) & 56 (0.807) & 98 (0.893) & 388 (0.975) \\
	    6  & 18 (0.487) & 22 (0.571) & 12 (0.324) & 13 (0.371) & 26 (0.621) & 123 (0.940)\\
	    15 & 11 (0.284) & 9 (0.219)  & 8 (0.142)  & 8 (0.213)  & 16 (0.449) & 93 (0.879)\\
	   \bottomrule
    \end{tabular}
\end{table}

\begin{figure}[ht]
	\centering \small 
    \setlength\tabcolsep{0.55em}
	\begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.780e-01)	(2, 4.050e-01)	(3, 2.920e-01)	(4, 2.150e-01)	(5, 1.610e-01)	(6, 1.220e-01)	(7, 9.270e-02)	(8, 7.110e-02)	(9, 5.490e-02)	(10, 4.250e-02)	(11, 3.310e-02)	(12, 2.590e-02)	(13, 2.030e-02)	(14, 1.590e-02)	(15, 1.250e-02)	(16, 9.870e-03)	(17, 7.800e-03)	(18, 6.170e-03)	(19, 4.890e-03)	(20, 3.880e-03)	(21, 3.080e-03)	(22, 2.450e-03)	(23, 1.950e-03)	(24, 1.550e-03)	(25, 1.230e-03)	(26, 9.830e-04)	(27, 7.840e-04)	(28, 6.260e-04)	(29, 5.000e-04)	(30, 3.990e-04)	(31, 3.190e-04)	(32, 2.550e-04)	(33, 2.040e-04)	(34, 1.630e-04)	(35, 1.310e-04)	(36, 1.050e-04)	(37, 8.390e-05)	(38, 6.730e-05)	(39, 5.390e-05)	(40, 4.320e-05)	(41, 3.460e-05)	(42, 2.780e-05)	(43, 2.230e-05)	(44, 1.790e-05)	(45, 1.430e-05)	(46, 1.150e-05)	(47, 9.240e-06)	(48, 7.420e-06)	(49, 5.960e-06)	(50, 4.790e-06)	(51, 3.840e-06)	(52, 3.090e-06)	(53, 2.480e-06)	(54, 1.990e-06)	(55, 1.600e-06)	(56, 1.290e-06)	(57, 1.030e-06)	(58, 8.320e-07)	
			};
			%\addlegendentry{$K=1$}
            
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted]
			coordinates {
			(1, 3.940e-01)	(2, 1.460e-01)	(3, 6.050e-02)	(4, 2.650e-02)	(5, 1.200e-02)	(6, 5.520e-03)	(7, 2.580e-03)	(8, 1.220e-03)	(9, 5.800e-04)	(10, 2.770e-04)	(11, 1.330e-04)	(12, 6.420e-05)	(13, 3.100e-05)	(14, 1.500e-05)	(15, 7.290e-06)	(16, 3.540e-06)	(17, 1.720e-06)	(18, 8.400e-07)	
            };
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
			(1, 2.970e-01)	(2, 6.460e-02)	(3, 1.600e-02)	(4, 4.170e-03)	(5, 1.120e-03)	(6, 3.090e-04)	(7, 8.580e-05)	(8, 2.400e-05)	(9, 6.770e-06)	(10, 1.910e-06)	(11, 5.420e-07)		
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
            \addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.730e-01)	(2, 3.970e-01)	(3, 2.810e-01)	(4, 2.030e-01)	(5, 1.490e-01)	(6, 1.100e-01)	(7, 8.250e-02)	(8, 6.210e-02)	(9, 4.700e-02)	(10, 3.580e-02)	(11, 2.740e-02)	(12, 2.100e-02)	(13, 1.620e-02)	(14, 1.250e-02)	(15, 9.660e-03)	(16, 7.490e-03)	(17, 5.830e-03)	(18, 4.530e-03)	(19, 3.540e-03)	(20, 2.760e-03)	(21, 2.160e-03)	(22, 1.680e-03)	(23, 1.320e-03)	(24, 1.030e-03)	(25, 8.080e-04)	(26, 6.330e-04)	(27, 4.970e-04)	(28, 3.890e-04)	(29, 3.060e-04)	(30, 2.400e-04)	(31, 1.890e-04)	(32, 1.490e-04)	(33, 1.170e-04)	(34, 9.240e-05)	(35, 7.290e-05)	(36, 5.740e-05)	(37, 4.530e-05)	(38, 3.570e-05)	(39, 2.820e-05)	(40, 2.220e-05)	(41, 1.760e-05)	(42, 1.380e-05)	(43, 1.090e-05)	(44, 8.620e-06)	(45, 6.810e-06)	(46, 5.370e-06)	(47, 4.250e-06)	(48, 3.360e-06)	(49, 2.650e-06)	(50, 2.100e-06)	(51, 1.660e-06)	(52, 1.310e-06)	(53, 1.040e-06)	(54, 8.230e-07)		
			};
			%\addlegendentry{$K=1$}
            
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted]
			coordinates {
			(1, 4.310e-01)	(2, 1.850e-01)	(3, 8.610e-02)	(4, 4.230e-02)	(5, 2.150e-02)	(6, 1.120e-02)	(7, 5.960e-03)	(8, 3.210e-03)	(9, 1.740e-03)	(10, 9.570e-04)	(11, 5.290e-04)	(12, 2.940e-04)	(13, 1.640e-04)	(14, 9.190e-05)	(15, 5.180e-05)	(16, 2.920e-05)	(17, 1.650e-05)	(18, 9.370e-06)	(19, 5.320e-06)	(20, 3.030e-06)	(21, 1.730e-06)	(22, 9.870e-07)	
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
			(1, 2.690e-01)	(2, 4.840e-02)	(3, 9.590e-03)	(4, 2.010e-03)	(5, 4.300e-04)	(6, 9.330e-05)	(7, 2.040e-05)	(8, 4.450e-06)	(9, 9.720e-07)	
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.660e-01)	(2, 3.950e-01)	(3, 2.800e-01)	(4, 2.010e-01)	(5, 1.460e-01)	(6, 1.070e-01)	(7, 7.870e-02)	(8, 5.870e-02)	(9, 4.400e-02)	(10, 3.320e-02)	(11, 2.510e-02)	(12, 1.900e-02)	(13, 1.450e-02)	(14, 1.110e-02)	(15, 8.460e-03)	(16, 6.460e-03)	(17, 4.960e-03)	(18, 3.790e-03)	(19, 2.910e-03)	(20, 2.230e-03)	(21, 1.720e-03)	(22, 1.330e-03)	(23, 1.030e-03)	(24, 7.970e-04)	(25, 6.190e-04)	(26, 4.790e-04)	(27, 3.720e-04)	(28, 2.880e-04)	(29, 2.240e-04)	(30, 1.730e-04)	(31, 1.350e-04)	(32, 1.040e-04)	(33, 8.120e-05)	(34, 6.310e-05)	(35, 4.920e-05)	(36, 3.830e-05)	(37, 2.990e-05)	(38, 2.330e-05)	(39, 1.830e-05)	(40, 1.430e-05)	(41, 1.120e-05)	(42, 8.720e-06)	(43, 6.840e-06)	(44, 5.340e-06)	(45, 4.190e-06)	(46, 3.270e-06)	(47, 2.560e-06)	(48, 2.000e-06)	(49, 1.570e-06)	(50, 1.230e-06)	(51, 9.660e-07)			
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted]
			coordinates {
			(1, 3.380e-01)	(2, 9.050e-02)	(3, 2.590e-02)	(4, 7.920e-03)	(5, 2.500e-03)	(6, 7.990e-04)	(7, 2.590e-04)	(8, 8.340e-05)	(9, 2.700e-05)	(10, 8.670e-06)	(11, 2.790e-06)	(12, 8.890e-07)					
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
				(1, 2.320e-01)	(2, 3.090e-02)	(3, 4.230e-03)	(4, 6.020e-04)	(5, 8.460e-05)	(6, 1.150e-05)	(7, 1.510e-06)	(8, 1.860e-07)				
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \\ 
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, %yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.540e-01)	(2, 4.010e-01)	(3, 2.980e-01)	(4, 2.210e-01)	(5, 1.670e-01)	(6, 1.250e-01)	(7, 9.530e-02)	(8, 7.310e-02)	(9, 5.620e-02)	(10, 4.330e-02)	(11, 3.350e-02)	(12, 2.590e-02)	(13, 2.010e-02)	(14, 1.560e-02)	(15, 1.210e-02)	(16, 9.380e-03)	(17, 7.330e-03)	(18, 5.690e-03)	(19, 4.460e-03)	(20, 3.480e-03)	(21, 2.740e-03)	(22, 2.130e-03)	(23, 1.680e-03)	(24, 1.330e-03)	(25, 1.050e-03)	(26, 8.260e-04)	(27, 6.550e-04)	(28, 5.130e-04)	(29, 4.070e-04)	(30, 3.200e-04)	(31, 2.540e-04)	(32, 2.010e-04)	(33, 1.600e-04)	(34, 1.270e-04)	(35, 1.010e-04)	(36, 8.030e-05)	(37, 6.410e-05)	(38, 5.090e-05)	(39, 4.070e-05)	(40, 3.240e-05)	(41, 2.590e-05)	(42, 2.070e-05)	(43, 1.660e-05)	(44, 1.320e-05)	(45, 1.060e-05)	(46, 8.470e-06)	(47, 6.800e-06)	(48, 5.430e-06)	(49, 4.370e-06)	(50, 3.490e-06)	(51, 2.810e-06)	(52, 2.250e-06)	(53, 1.820e-06)	(54, 1.460e-06)	(55, 1.180e-06)	(56, 9.430e-07)	
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted]
			coordinates {
			(1, 2.970e-01)	(2, 6.810e-02)	(3, 1.750e-02)	(4, 4.950e-03)	(5, 1.540e-03)	(6, 5.140e-04)	(7, 1.780e-04)	(8, 6.280e-05)	(9, 2.260e-05)	(10, 8.140e-06)	(11, 2.990e-06)	(12, 1.080e-06)	(13, 4.010e-07)			
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
			(1, 1.850e-01)	(2, 1.950e-02)	(3, 2.650e-03)	(4, 4.670e-04)	(5, 8.970e-05)	(6, 1.830e-05)	(7, 3.760e-06)	(8, 8.010e-07)				
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
 \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.410e-01)	(2, 4.410e-01)	(3, 3.740e-01)	(4, 3.180e-01)	(5, 2.720e-01)	(6, 2.330e-01)	(7, 2.010e-01)	(8, 1.730e-01)	(9, 1.500e-01)	(10, 1.300e-01)	(11, 1.130e-01)	(12, 9.770e-02)	(13, 8.460e-02)	(14, 7.310e-02)	(15, 6.330e-02)	(16, 5.460e-02)	(17, 4.730e-02)	(18, 4.070e-02)	(19, 3.530e-02)	(20, 3.020e-02)	(21, 2.610e-02)	(22, 2.220e-02)	(23, 1.920e-02)	(24, 1.670e-02)	(25, 1.460e-02)	(26, 1.270e-02)	(27, 1.110e-02)	(28, 9.620e-03)	(29, 8.390e-03)	(30, 7.350e-03)	(31, 6.450e-03)	(32, 5.560e-03)	(33, 4.850e-03)	(34, 4.260e-03)	(35, 3.740e-03)	(36, 3.280e-03)	(37, 2.880e-03)	(38, 2.520e-03)	(39, 2.200e-03)	(40, 1.920e-03)	(41, 1.680e-03)	(42, 1.460e-03)	(43, 1.270e-03)	(44, 1.110e-03)	(45, 9.640e-04)	(46, 8.310e-04)	(47, 7.230e-04)	(48, 6.180e-04)	(49, 5.380e-04)	(50, 4.720e-04)	(51, 4.160e-04)	(52, 3.670e-04)	(53, 3.230e-04)	(54, 2.850e-04)	(55, 2.500e-04)	(56, 2.200e-04)	(57, 1.930e-04)	(58, 1.690e-04)	(59, 1.480e-04)	(60, 1.300e-04)	(61, 1.130e-04)	(62, 9.930e-05)	(63, 8.700e-05)	(64, 7.610e-05)	(65, 6.670e-05)	(66, 5.830e-05)	(67, 5.110e-05)	(68, 4.460e-05)	(69, 3.910e-05)	(70, 3.410e-05)	(71, 2.990e-05)	(72, 2.600e-05)	(73, 2.270e-05)	(74, 1.960e-05)	(75, 1.710e-05)	(76, 1.470e-05)	(77, 1.290e-05)	(78, 1.150e-05)	(79, 1.020e-05)	(80, 9.060e-06)	(81, 7.960e-06)	(82, 7.010e-06)	(83, 6.100e-06)	(84, 5.350e-06)	(85, 4.600e-06)	(86, 4.030e-06)	(87, 3.520e-06)	(88, 3.100e-06)	(89, 2.750e-06)	(90, 2.440e-06)	(91, 2.110e-06)	(92, 1.850e-06)	(93, 1.620e-06)	(94, 1.440e-06)	(95, 1.280e-06)	(96, 1.140e-06)	(97, 1.010e-06)	(98, 8.950e-07)	
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted]
			coordinates {
			(1, 3.500e-01)	(2, 1.690e-01)	(3, 9.800e-02)	(4, 5.750e-02)	(5, 3.510e-02)	(6, 2.130e-02)	(7, 1.320e-02)	(8, 8.060e-03)	(9, 5.010e-03)	(10, 3.060e-03)	(11, 1.900e-03)	(12, 1.160e-03)	(13, 7.090e-04)	(14, 4.290e-04)	(15, 2.600e-04)	(16, 1.550e-04)	(17, 9.250e-05)	(18, 5.470e-05)	(19, 3.200e-05)	(20, 1.880e-05)	(21, 1.090e-05)	(22, 6.460e-06)	(23, 3.860e-06)	(24, 2.300e-06)	(25, 1.370e-06)	(26, 8.220e-07)					
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
			(1, 2.010e-01)	(2, 5.680e-02)	(3, 2.250e-02)	(4, 9.010e-03)	(5, 3.960e-03)	(6, 1.690e-03)	(7, 7.590e-04)	(8, 3.300e-04)	(9, 1.480e-04)	(10, 6.410e-05)	(11, 2.850e-05)	(12, 1.220e-05)	(13, 5.400e-06)	(14, 2.310e-06)	(15, 1.020e-06)	(16, 4.450e-07)					
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
 \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 6.290e-01)	(2, 5.630e-01)	(3, 5.120e-01)	(4, 4.650e-01)	(5, 4.220e-01)	(6, 3.830e-01)	(7, 3.490e-01)	(8, 3.180e-01)	(9, 2.910e-01)	(10, 2.660e-01)	(11, 2.440e-01)	(12, 2.230e-01)	(13, 2.050e-01)	(14, 1.890e-01)	(15, 1.740e-01)	(16, 1.610e-01)	(17, 1.490e-01)	(18, 1.380e-01)	(19, 1.290e-01)	(20, 1.190e-01)	(21, 1.110e-01)	(22, 1.030e-01)	(23, 9.610e-02)	(24, 8.940e-02)	(25, 8.320e-02)	(26, 7.740e-02)	(27, 7.200e-02)	(28, 6.700e-02)	(29, 6.220e-02)	(30, 5.780e-02)	(31, 5.370e-02)	(32, 4.990e-02)	(33, 4.630e-02)	(34, 4.300e-02)	(35, 3.990e-02)	(36, 3.700e-02)	(37, 3.440e-02)	(38, 3.190e-02)	(39, 2.960e-02)	(40, 2.750e-02)	(41, 2.550e-02)	(42, 2.370e-02)	(43, 2.200e-02)	(44, 2.040e-02)	(45, 1.900e-02)	(46, 1.760e-02)	(47, 1.640e-02)	(48, 1.530e-02)	(49, 1.420e-02)	(50, 1.330e-02)	(51, 1.240e-02)	(52, 1.160e-02)	(53, 1.080e-02)	(54, 1.010e-02)	(55, 9.480e-03)	(56, 8.900e-03)	(57, 8.370e-03)	(58, 7.880e-03)	(59, 7.440e-03)	(60, 7.030e-03)	(61, 6.650e-03)	(62, 6.310e-03)	(63, 6.000e-03)	(64, 5.710e-03)	(65, 5.440e-03)	(66, 5.190e-03)	(67, 4.970e-03)	(68, 4.760e-03)	(69, 4.560e-03)	(70, 4.380e-03)	(71, 4.220e-03)	(72, 4.060e-03)	(73, 3.920e-03)	(74, 3.780e-03)	(75, 3.650e-03)	(76, 3.530e-03)	(77, 3.420e-03)	(78, 3.310e-03)	(79, 3.200e-03)	(80, 3.110e-03)	(81, 3.010e-03)	(82, 2.920e-03)	(83, 2.840e-03)	(84, 2.760e-03)	(85, 2.680e-03)	(86, 2.600e-03)	(87, 2.530e-03)	(88, 2.460e-03)	(89, 2.390e-03)	(90, 2.330e-03)	(91, 2.260e-03)	(92, 2.200e-03)	(93, 2.140e-03)	(94, 2.090e-03)	(95, 2.030e-03)	(96, 1.980e-03)	(97, 1.920e-03)	(98, 1.870e-03)	(99, 1.820e-03)	(100, 1.780e-03)	(101, 1.730e-03)	(102, 1.680e-03)	(103, 1.640e-03)	(104, 1.600e-03)	(105, 1.550e-03)	(106, 1.510e-03)	(107, 1.470e-03)	(108, 1.440e-03)	(109, 1.400e-03)	(110, 1.360e-03)	(111, 1.330e-03)	(112, 1.290e-03)	(113, 1.260e-03)	(114, 1.220e-03)	(115, 1.190e-03)	(116, 1.160e-03)	(117, 1.130e-03)	(118, 1.100e-03)	(119, 1.070e-03)	(120, 1.050e-03)	(121, 1.020e-03)	(122, 9.920e-04)	(123, 9.670e-04)	(124, 9.420e-04)	(125, 9.170e-04)	(126, 8.930e-04)	(127, 8.700e-04)	(128, 8.480e-04)	(129, 8.260e-04)	(130, 8.050e-04)	(131, 7.840e-04)	(132, 7.640e-04)	(133, 7.440e-04)	(134, 7.250e-04)	(135, 7.060e-04)	(136, 6.880e-04)	(137, 6.700e-04)	(138, 6.530e-04)	(139, 6.360e-04)	(140, 6.200e-04)	(141, 6.040e-04)	(142, 5.880e-04)	(143, 5.730e-04)	(144, 5.580e-04)	(145, 5.440e-04)	(146, 5.300e-04)	(147, 5.160e-04)	(148, 5.030e-04)	(149, 4.900e-04)	(150, 4.780e-04)	(151, 4.650e-04)	(152, 4.540e-04)	(153, 4.420e-04)	(154, 4.310e-04)	(155, 4.200e-04)	(156, 4.090e-04)	(157, 3.980e-04)	(158, 3.880e-04)	(159, 3.780e-04)	(160, 3.690e-04)	(161, 3.590e-04)	(162, 3.500e-04)	(163, 3.410e-04)	(164, 3.320e-04)	(165, 3.240e-04)	(166, 3.160e-04)	(167, 3.080e-04)	(168, 3.000e-04)	(169, 2.920e-04)	(170, 2.850e-04)	(171, 2.780e-04)	(172, 2.700e-04)	(173, 2.640e-04)	(174, 2.570e-04)	(175, 2.500e-04)	(176, 2.440e-04)	(177, 2.380e-04)	(178, 2.320e-04)	(179, 2.260e-04)	(180, 2.200e-04)	(181, 2.150e-04)	(182, 2.090e-04)	(183, 2.040e-04)	(184, 1.990e-04)	(185, 1.940e-04)	(186, 1.890e-04)	(187, 1.840e-04)	(188, 1.790e-04)	(189, 1.750e-04)	(190, 1.700e-04)	(191, 1.660e-04)	(192, 1.620e-04)	(193, 1.580e-04)	(194, 1.540e-04)	(195, 1.500e-04)	(196, 1.460e-04)	(197, 1.420e-04)	(198, 1.390e-04)	(199, 1.350e-04)	(200, 1.320e-04)	(201, 1.290e-04)	(202, 1.250e-04)	(203, 1.220e-04)	(204, 1.190e-04)	(205, 1.160e-04)	(206, 1.130e-04)	(207, 1.100e-04)	(208, 1.080e-04)	(209, 1.050e-04)	(210, 1.020e-04)	(211, 9.970e-05)	(212, 9.720e-05)	(213, 9.480e-05)	(214, 9.240e-05)	(215, 9.010e-05)	(216, 8.780e-05)	(217, 8.560e-05)	(218, 8.350e-05)	(219, 8.140e-05)	(220, 7.930e-05)	(221, 7.740e-05)	(222, 7.540e-05)	(223, 7.350e-05)	(224, 7.170e-05)	(225, 6.990e-05)	(226, 6.810e-05)	(227, 6.640e-05)	(228, 6.480e-05)	(229, 6.310e-05)	(230, 6.160e-05)	(231, 6.000e-05)	(232, 5.850e-05)	(233, 5.710e-05)	(234, 5.560e-05)	(235, 5.420e-05)	(236, 5.290e-05)	(237, 5.160e-05)	(238, 5.030e-05)	(239, 4.900e-05)	(240, 4.780e-05)	(241, 4.660e-05)	(242, 4.540e-05)	(243, 4.430e-05)	(244, 4.320e-05)	(245, 4.210e-05)	(246, 4.110e-05)	(247, 4.000e-05)	(248, 3.900e-05)	(249, 3.810e-05)	(250, 3.710e-05)	(251, 3.620e-05)	(252, 3.530e-05)	(253, 3.440e-05)	(254, 3.360e-05)	(255, 3.270e-05)	(256, 3.190e-05)	(257, 3.110e-05)	(258, 3.030e-05)	(259, 2.960e-05)	(260, 2.880e-05)	(261, 2.810e-05)	(262, 2.740e-05)	(263, 2.670e-05)	(264, 2.610e-05)	(265, 2.540e-05)	(266, 2.480e-05)	(267, 2.420e-05)	(268, 2.360e-05)	(269, 2.300e-05)	(270, 2.240e-05)	(271, 2.180e-05)	(272, 2.130e-05)	(273, 2.080e-05)	(274, 2.020e-05)	(275, 1.970e-05)	(276, 1.930e-05)	(277, 1.880e-05)	(278, 1.830e-05)	(279, 1.780e-05)	(280, 1.740e-05)	(281, 1.700e-05)	(282, 1.650e-05)	(283, 1.610e-05)	(284, 1.570e-05)	(285, 1.530e-05)	(286, 1.500e-05)	(287, 1.460e-05)	(288, 1.420e-05)	(289, 1.390e-05)	(290, 1.350e-05)	(291, 1.320e-05)	(292, 1.280e-05)	(293, 1.250e-05)	(294, 1.220e-05)	(295, 1.190e-05)	(296, 1.160e-05)	(297, 1.130e-05)	(298, 1.100e-05)	(299, 1.080e-05)	(300, 1.050e-05)	(301, 1.020e-05)	(302, 9.980e-06)	(303, 9.730e-06)	(304, 9.480e-06)	(305, 9.240e-06)	(306, 9.010e-06)	(307, 8.790e-06)	(308, 8.570e-06)	(309, 8.350e-06)	(310, 8.140e-06)	(311, 7.940e-06)	(312, 7.740e-06)	(313, 7.540e-06)	(314, 7.360e-06)	(315, 7.170e-06)	(316, 6.990e-06)	(317, 6.810e-06)	(318, 6.640e-06)	(319, 6.470e-06)	(320, 6.310e-06)	(321, 6.150e-06)	(322, 6.000e-06)	(323, 5.850e-06)	(324, 5.700e-06)	(325, 5.550e-06)	(326, 5.410e-06)	(327, 5.280e-06)	(328, 5.140e-06)	(329, 5.010e-06)	(330, 4.890e-06)	(331, 4.760e-06)	(332, 4.640e-06)	(333, 4.520e-06)	(334, 4.410e-06)	(335, 4.290e-06)	(336, 4.190e-06)	(337, 4.080e-06)	(338, 3.970e-06)	(339, 3.870e-06)	(340, 3.770e-06)	(341, 3.680e-06)	(342, 3.580e-06)	(343, 3.490e-06)	(344, 3.400e-06)	(345, 3.310e-06)	(346, 3.230e-06)	(347, 3.140e-06)	(348, 3.060e-06)	(349, 2.980e-06)	(350, 2.900e-06)	(351, 2.830e-06)	(352, 2.750e-06)	(353, 2.680e-06)	(354, 2.610e-06)	(355, 2.540e-06)	(356, 2.480e-06)	(357, 2.410e-06)	(358, 2.350e-06)	(359, 2.280e-06)	(360, 2.220e-06)	(361, 2.160e-06)	(362, 2.110e-06)	(363, 2.050e-06)	(364, 2.000e-06)	(365, 1.940e-06)	(366, 1.890e-06)	(367, 1.840e-06)	(368, 1.790e-06)	(369, 1.740e-06)	(370, 1.690e-06)	(371, 1.640e-06)	(372, 1.600e-06)	(373, 1.550e-06)	(374, 1.510e-06)	(375, 1.470e-06)	(376, 1.430e-06)	(377, 1.390e-06)	(378, 1.350e-06)	(379, 1.310e-06)	(380, 1.270e-06)	(381, 1.230e-06)	(382, 1.200e-06)	(383, 1.160e-06)	(384, 1.130e-06)	(385, 1.090e-06)	(386, 1.060e-06)	(387, 1.030e-06)	(388, 9.950e-07)			
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted]
			coordinates {
			(1, 5.408e-01)	(2, 4.507e-01)	(3, 3.899e-01)	(4, 3.401e-01)	(5, 2.975e-01)	(6, 2.607e-01)	(7, 2.284e-01)	(8, 2.000e-01)	(9, 1.749e-01)	(10, 1.528e-01)	(11, 1.335e-01)	(12, 1.166e-01)	(13, 1.020e-01)	(14, 8.936e-02)	(15, 7.843e-02)	(16, 6.898e-02)	(17, 6.076e-02)	(18, 5.363e-02)	(19, 4.737e-02)	(20, 4.193e-02)	(21, 3.711e-02)	(22, 3.291e-02)	(23, 2.913e-02)	(24, 2.585e-02)	(25, 2.276e-02)	(26, 2.012e-02)	(27, 1.739e-02)	(28, 1.515e-02)	(29, 1.321e-02)	(30, 1.157e-02)	(31, 1.016e-02)	(32, 8.945e-03)	(33, 7.887e-03)	(34, 6.966e-03)	(35, 6.184e-03)	(36, 5.493e-03)	(37, 4.885e-03)	(38, 4.350e-03)	(39, 3.876e-03)	(40, 3.459e-03)	(41, 3.088e-03)	(42, 2.762e-03)	(43, 2.467e-03)	(44, 2.207e-03)	(45, 1.972e-03)	(46, 1.765e-03)	(47, 1.580e-03)	(48, 1.416e-03)	(49, 1.270e-03)	(50, 1.141e-03)	(51, 1.024e-03)	(52, 9.209e-04)	(53, 8.245e-04)	(54, 7.410e-04)	(55, 6.659e-04)	(56, 5.997e-04)	(57, 5.419e-04)	(58, 4.908e-04)	(59, 4.433e-04)	(60, 4.023e-04)	(61, 3.598e-04)	(62, 3.242e-04)	(63, 2.904e-04)	(64, 2.602e-04)	(65, 2.367e-04)	(66, 2.157e-04)	(67, 1.963e-04)	(68, 1.796e-04)	(69, 1.622e-04)	(70, 1.478e-04)	(71, 1.312e-04)	(72, 1.178e-04)	(73, 1.084e-04)	(74, 9.902e-05)	(75, 9.112e-05)	(76, 8.325e-05)	(77, 7.668e-05)	(78, 6.860e-05)	(79, 6.222e-05)	(80, 5.367e-05)	(81, 4.706e-05)	(82, 4.330e-05)	(83, 3.913e-05)	(84, 3.588e-05)	(85, 3.258e-05)	(86, 2.986e-05)	(87, 2.687e-05)	(88, 2.444e-05)	(89, 2.257e-05)	(90, 2.079e-05)	(91, 1.930e-05)	(92, 1.797e-05)	(93, 1.675e-05)	(94, 1.566e-05)	(95, 1.462e-05)	(96, 1.372e-05)	(97, 1.279e-05)	(98, 1.202e-05)	(99, 1.104e-05)	(100, 1.028e-05)	(101, 8.399e-06)	(102, 7.200e-06)	(103, 6.201e-06)	(104, 5.432e-06)	(105, 4.942e-06)	(106, 4.488e-06)	(107, 3.893e-06)	(108, 3.446e-06)	(109, 3.153e-06)	(110, 2.881e-06)	(111, 2.667e-06)	(112, 2.476e-06)	(113, 2.304e-06)	(114, 2.150e-06)	(115, 2.006e-06)	(116, 1.881e-06)	(117, 1.757e-06)	(118, 1.652e-06)	(119, 1.533e-06)	(120, 1.437e-06)	(121, 1.264e-06)	(122, 1.138e-06)	(123, 9.902e-07)	
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
			(1, 4.059e-01)	(2, 3.198e-01)	(3, 2.680e-01)	(4, 2.261e-01)	(5, 1.915e-01)	(6, 1.620e-01)	(7, 1.372e-01)	(8, 1.162e-01)	(9, 9.856e-02)	(10, 8.365e-02)	(11, 7.113e-02)	(12, 6.056e-02)	(13, 5.167e-02)	(14, 4.413e-02)	(15, 3.779e-02)	(16, 3.239e-02)	(17, 2.783e-02)	(18, 2.390e-02)	(19, 2.058e-02)	(20, 1.770e-02)	(21, 1.527e-02)	(22, 1.314e-02)	(23, 1.135e-02)	(24, 9.782e-03)	(25, 8.454e-03)	(26, 7.302e-03)	(27, 6.320e-03)	(28, 5.468e-03)	(29, 4.741e-03)	(30, 4.108e-03)	(31, 3.566e-03)	(32, 3.094e-03)	(33, 2.689e-03)	(34, 2.335e-03)	(35, 2.032e-03)	(36, 1.766e-03)	(37, 1.538e-03)	(38, 1.337e-03)	(39, 1.165e-03)	(40, 1.013e-03)	(41, 8.842e-04)	(42, 7.723e-04)	(43, 6.759e-04)	(44, 5.927e-04)	(45, 5.198e-04)	(46, 4.564e-04)	(47, 4.008e-04)	(48, 3.519e-04)	(49, 3.090e-04)	(50, 2.711e-04)	(51, 2.380e-04)	(52, 2.087e-04)	(53, 1.831e-04)	(54, 1.604e-04)	(55, 1.407e-04)	(56, 1.231e-04)	(57, 1.079e-04)	(58, 9.438e-05)	(59, 8.265e-05)	(60, 7.226e-05)	(61, 6.326e-05)	(62, 5.536e-05)	(63, 4.850e-05)	(64, 4.252e-05)	(65, 3.731e-05)	(66, 3.277e-05)	(67, 2.878e-05)	(68, 2.528e-05)	(69, 2.222e-05)	(70, 1.951e-05)	(71, 1.715e-05)	(72, 1.505e-05)	(73, 1.321e-05)	(74, 1.159e-05)	(75, 1.017e-05)	(76, 8.909e-06)	(77, 7.814e-06)	(78, 6.849e-06)	(79, 6.009e-06)	(80, 5.274e-06)	(81, 4.632e-06)	(82, 4.070e-06)	(83, 3.578e-06)	(84, 3.145e-06)	(85, 2.766e-06)	(86, 2.430e-06)	(87, 2.137e-06)	(88, 1.876e-06)	(89, 1.648e-06)	(90, 1.445e-06)	(91, 1.269e-06)	(92, 1.112e-06)	(93, 9.765e-07)			
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{r c c c c c c c c c}
        \toprule
        $m=2$ & \multicolumn{6}{c}{$g$} \\
        \cmidrule{2-7}	
        $K$ & 0.1        & 0.3        & 0.5        & 0.7        & 0.9        & 0.99 \\
	   \midrule
        1   & 17 (0.500) & 17 (0.483) & 20 (0.579) & 27 (0.667) & 42 (0.778) & 262 (0.975) \\
	    6   & 9 (0.224)  & 10 (0.237) & 8 (0.172)  & 9 (0.210)  & 19 (0.518) & 96 (0.937)\\
	    15  & 7 (0.119)  & 7 (0.100)  & 6 (0.076)  & 7 (0.121)  & 13 (0.375) & 67 (0.838) \\
	   \bottomrule
    \end{tabular}
\begin{tabular}{r c c c c c c c c c}
        \toprule
        $m=4$ & \multicolumn{6}{c}{$g$} \\
        \cmidrule{2-7}	
        $K$ & 0.1        & 0.3        & 0.5        & 0.7        & 0.9        & 0.99 \\
	   \midrule
        1   & 16 (0.671) & 17 (0.675) & 17 (0.689) & 22 (0.721) & 39 (0.810) & 218 (0.968)\\
	    6   & 11 (0.598)  & 13 (0.751)  & 10 (0.324) & 11 (0.540) & 19 (0.569) & 92 (0.918) \\
	    15  & 9 (0.606)  & 10 (0.685)  & 9 (0.527) & 8 (0.492) & 13 (0.446) & 63 (0.847)\\
	   \bottomrule
    \end{tabular}
\end{table}

\begin{figure}[ht]
	\centering \small 
    \setlength\tabcolsep{0.55em}
	\begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0,
			xmajorgrids = true, ymajorgrids = true,
			legend pos = north east
            ]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.780e-01)	(2, 3.877e-01)	(3, 1.669e-01)	(4, 6.773e-02)	(5, 3.008e-02)	(6, 1.503e-02)	(7, 5.799e-03)	(8, 2.314e-03)	(9, 8.199e-04)	(10, 2.960e-04)	(11, 1.083e-04)	(12, 4.637e-05)	(13, 1.785e-05)	(14, 7.626e-06)	(15, 3.498e-06)	(16, 1.731e-06)	(17, 7.578e-07)		
			};
			%\addlegendentry{$K=1$}
            
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 3.936e-01)	(2, 1.437e-01)	(3, 2.218e-02)	(4, 3.041e-03)	(5, 4.505e-04)	(6, 5.704e-05)	(7, 1.185e-05)	(8, 2.658e-06)	(9, 4.259e-07)		
            };
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 2.965e-01)	(2, 6.422e-02)	(3, 4.521e-03)	(4, 3.406e-04)	(5, 2.844e-05)	(6, 2.756e-06)	(7, 3.266e-07)		
			};
			%\addlegendentry{$K=15$}
        \end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
            \addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.730e-01)	(2, 3.866e-01)	(3, 1.485e-01)	(4, 5.797e-02)	(5, 2.797e-02)	(6, 1.391e-02)	(7, 5.476e-03)	(8, 2.138e-03)	(9, 8.631e-04)	(10, 3.291e-04)	(11, 1.102e-04)	(12, 4.825e-05)	(13, 2.249e-05)	(14, 9.650e-06)	(15, 3.952e-06)	(16, 1.821e-06)	(17, 8.511e-07)		
			};
			%\addlegendentry{$K=1$}
            
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted]
			coordinates {
			(1, 4.314e-01)	(2, 1.846e-01)	(3, 3.267e-02)	(4, 6.580e-03)	(5, 1.401e-03)	(6, 2.447e-04)	(7, 4.754e-05)	(8, 1.205e-05)	(9, 2.760e-06)	(10, 6.539e-07)		
			};
			%\addlegendentry{$K=6$} 
   
			\addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
			(1, 2.692e-01)	(2, 4.837e-02)	(3, 2.834e-03)	(4, 1.841e-04)	(5, 1.257e-05)	(6, 1.146e-06)	(7, 1.150e-07)		
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.664e-01)	(2, 3.905e-01)	(3, 1.549e-01)	(4, 5.695e-02)	(5, 2.797e-02)	(6, 1.501e-02)	(7, 6.772e-03)	(8, 2.797e-03)	(9, 1.263e-03)	(10, 6.049e-04)	(11, 2.731e-04)	(12, 1.182e-04)	(13, 5.669e-05)	(14, 3.094e-05)	(15, 1.709e-05)	(16, 8.832e-06)	(17, 4.289e-06)	(18, 2.134e-06)	(19, 1.169e-06)	(20, 6.763e-07)		
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 3.382e-01)	(2, 9.038e-02)	(3, 1.055e-02)	(4, 1.440e-03)	(5, 1.669e-04)	(6, 2.181e-05)	(7, 3.757e-06)	(8, 5.959e-07)	
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 2.322e-01)	(2, 3.072e-02)	(3, 1.554e-03)	(4, 1.042e-04)	(5, 5.677e-06)	(6, 4.295e-07)	
            };
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \\
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, %yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.540e-01)	(2, 3.996e-01)	(3, 1.960e-01)	(4, 8.710e-02)	(5, 4.039e-02)	(6, 2.023e-02)	(7, 1.049e-02)	(8, 5.775e-03)	(9, 3.251e-03)	(10, 1.853e-03)	(11, 1.075e-03)	(12, 6.360e-04)	(13, 3.837e-04)	(14, 2.332e-04)	(15, 1.410e-04)	(16, 8.534e-05)	(17, 5.293e-05)	(18, 3.397e-05)	(19, 2.218e-05)	(20, 1.446e-05)	(21, 9.350e-06)	(22, 6.064e-06)	(23, 3.976e-06)	(24, 2.641e-06)	(25, 1.776e-06)	(26, 1.197e-06)	(27, 7.985e-07)			
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 2.972e-01)	(2, 6.797e-02)	(3, 1.064e-02)	(4, 2.002e-03)	(5, 3.946e-04)	(6, 8.289e-05)	(7, 1.635e-05)	(8, 2.979e-06)	(9, 5.735e-07)				
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 1.855e-01)	(2, 1.952e-02)	(3, 1.829e-03)	(4, 2.286e-04)	(5, 2.636e-05)	(6, 2.884e-06)	(7, 3.483e-07)		};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel = \empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.411e-01)	(2, 4.382e-01)	(3, 3.297e-01)	(4, 2.279e-01)	(5, 1.526e-01)	(6, 1.063e-01)	(7, 7.372e-02)	(8, 5.232e-02)	(9, 3.713e-02)	(10, 2.541e-02)	(11, 1.658e-02)	(12, 1.090e-02)	(13, 7.363e-03)	(14, 5.111e-03)	(15, 3.617e-03)	(16, 2.524e-03)	(17, 1.702e-03)	(18, 1.143e-03)	(19, 8.102e-04)	(20, 5.816e-04)	(21, 4.088e-04)	(22, 2.891e-04)	(23, 2.101e-04)	(24, 1.536e-04)	(25, 1.121e-04)	(26, 8.027e-05)	(27, 5.832e-05)	(28, 4.258e-05)	(29, 3.127e-05)	(30, 2.273e-05)	(31, 1.656e-05)	(32, 1.224e-05)	(33, 9.011e-06)	(34, 6.747e-06)	(35, 5.064e-06)	(36, 3.842e-06)	(37, 2.926e-06)	(38, 2.245e-06)	(39, 1.740e-06)	(40, 1.346e-06)	(41, 1.047e-06)	(42, 8.049e-07)			
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 3.498e-01)	(2, 1.683e-01)	(3, 8.105e-02)	(4, 3.420e-02)	(5, 1.434e-02)	(6, 6.595e-03)	(7, 3.080e-03)	(8, 1.391e-03)	(9, 6.454e-04)	(10, 3.062e-04)	(11, 1.476e-04)	(12, 7.132e-05)	(13, 3.466e-05)	(14, 1.739e-05)	(15, 8.695e-06)	(16, 4.299e-06)	(17, 2.115e-06)	(18, 1.073e-06)	(19, 5.556e-07)					
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
			(1, 2.005e-01)	(2, 5.646e-02)	(3, 1.879e-02)	(4, 5.514e-03)	(5, 1.772e-03)	(6, 5.937e-04)	(7, 1.968e-04)	(8, 6.681e-05)	(9, 2.265e-05)	(10, 8.206e-06)	(11, 2.918e-06)	(12, 1.072e-06)	(13, 4.018e-07)	
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel = \empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 6.295e-01)	(2, 5.517e-01)	(3, 4.911e-01)	(4, 4.369e-01)	(5, 3.883e-01)	(6, 3.442e-01)	(7, 3.054e-01)	(8, 2.724e-01)	(9, 2.412e-01)	(10, 2.114e-01)	(11, 1.845e-01)	(12, 1.609e-01)	(13, 1.404e-01)	(14, 1.236e-01)	(15, 1.092e-01)	(16, 9.674e-02)	(17, 8.538e-02)	(18, 7.532e-02)	(19, 6.671e-02)	(20, 5.906e-02)	(21, 5.217e-02)	(22, 4.621e-02)	(23, 4.079e-02)	(24, 3.600e-02)	(25, 3.177e-02)	(26, 2.810e-02)	(27, 2.490e-02)	(28, 2.209e-02)	(29, 1.965e-02)	(30, 1.755e-02)	(31, 1.570e-02)	(32, 1.404e-02)	(33, 1.255e-02)	(34, 1.130e-02)	(35, 1.024e-02)	(36, 9.324e-03)	(37, 8.543e-03)	(38, 7.833e-03)	(39, 7.195e-03)	(40, 6.664e-03)	(41, 6.182e-03)	(42, 5.729e-03)	(43, 5.319e-03)	(44, 4.959e-03)	(45, 4.646e-03)	(46, 4.370e-03)	(47, 4.125e-03)	(48, 3.897e-03)	(49, 3.665e-03)	(50, 3.446e-03)	(51, 3.256e-03)	(52, 3.085e-03)	(53, 2.924e-03)	(54, 2.771e-03)	(55, 2.629e-03)	(56, 2.503e-03)	(57, 2.384e-03)	(58, 2.272e-03)	(59, 2.165e-03)	(60, 2.064e-03)	(61, 1.966e-03)	(62, 1.874e-03)	(63, 1.787e-03)	(64, 1.706e-03)	(65, 1.632e-03)	(66, 1.562e-03)	(67, 1.494e-03)	(68, 1.426e-03)	(69, 1.363e-03)	(70, 1.303e-03)	(71, 1.245e-03)	(72, 1.188e-03)	(73, 1.136e-03)	(74, 1.089e-03)	(75, 1.042e-03)	(76, 9.968e-04)	(77, 9.540e-04)	(78, 9.131e-04)	(79, 8.748e-04)	(80, 8.391e-04)	(81, 8.032e-04)	(82, 7.689e-04)	(83, 7.383e-04)	(84, 7.077e-04)	(85, 6.770e-04)	(86, 6.492e-04)	(87, 6.229e-04)	(88, 5.969e-04)	(89, 5.721e-04)	(90, 5.488e-04)	(91, 5.258e-04)	(92, 5.045e-04)	(93, 4.839e-04)	(94, 4.637e-04)	(95, 4.448e-04)	(96, 4.270e-04)	(97, 4.095e-04)	(98, 3.926e-04)	(99, 3.768e-04)	(100, 3.617e-04)	(101, 3.471e-04)	(102, 3.331e-04)	(103, 3.194e-04)	(104, 3.067e-04)	(105, 2.947e-04)	(106, 2.828e-04)	(107, 2.713e-04)	(108, 2.608e-04)	(109, 2.504e-04)	(110, 2.400e-04)	(111, 2.302e-04)	(112, 2.211e-04)	(113, 2.122e-04)	(114, 2.037e-04)	(115, 1.956e-04)	(116, 1.877e-04)	(117, 1.800e-04)	(118, 1.726e-04)	(119, 1.656e-04)	(120, 1.589e-04)	(121, 1.526e-04)	(122, 1.465e-04)	(123, 1.406e-04)	(124, 1.348e-04)	(125, 1.293e-04)	(126, 1.242e-04)	(127, 1.193e-04)	(128, 1.145e-04)	(129, 1.100e-04)	(130, 1.056e-04)	(131, 1.014e-04)	(132, 9.739e-05)	(133, 9.355e-05)	(134, 8.995e-05)	(135, 8.650e-05)	(136, 8.308e-05)	(137, 7.980e-05)	(138, 7.672e-05)	(139, 7.374e-05)	(140, 7.083e-05)	(141, 6.807e-05)	(142, 6.545e-05)	(143, 6.295e-05)	(144, 6.052e-05)	(145, 5.813e-05)	(146, 5.585e-05)	(147, 5.372e-05)	(148, 5.163e-05)	(149, 4.956e-05)	(150, 4.764e-05)	(151, 4.585e-05)	(152, 4.406e-05)	(153, 4.228e-05)	(154, 4.062e-05)	(155, 3.907e-05)	(156, 3.755e-05)	(157, 3.606e-05)	(158, 3.466e-05)	(159, 3.334e-05)	(160, 3.203e-05)	(161, 3.074e-05)	(162, 2.955e-05)	(163, 2.843e-05)	(164, 2.732e-05)	(165, 2.625e-05)	(166, 2.525e-05)	(167, 2.427e-05)	(168, 2.330e-05)	(169, 2.239e-05)	(170, 2.154e-05)	(171, 2.071e-05)	(172, 1.991e-05)	(173, 1.914e-05)	(174, 1.840e-05)	(175, 1.768e-05)	(176, 1.699e-05)	(177, 1.633e-05)	(178, 1.571e-05)	(179, 1.510e-05)	(180, 1.452e-05)	(181, 1.396e-05)	(182, 1.342e-05)	(183, 1.290e-05)	(184, 1.240e-05)	(185, 1.192e-05)	(186, 1.146e-05)	(187, 1.102e-05)	(188, 1.060e-05)	(189, 1.019e-05)	(190, 9.794e-06)	(191, 9.433e-06)	(192, 9.063e-06)	(193, 8.719e-06)	(194, 8.384e-06)	(195, 8.031e-06)	(196, 7.715e-06)	(197, 7.427e-06)	(198, 7.151e-06)	(199, 6.874e-06)	(200, 6.604e-06)	(201, 6.356e-06)	(202, 6.119e-06)	(203, 5.884e-06)	(204, 5.654e-06)	(205, 5.440e-06)	(206, 5.243e-06)	(207, 5.040e-06)	(208, 4.847e-06)	(209, 4.661e-06)	(210, 4.483e-06)	(211, 4.310e-06)	(212, 4.156e-06)	(213, 3.994e-06)	(214, 3.836e-06)	(215, 3.695e-06)	(216, 3.561e-06)	(217, 3.440e-06)	(218, 3.331e-06)	(219, 3.237e-06)	(220, 3.151e-06)	(221, 3.067e-06)	(222, 2.984e-06)	(223, 2.907e-06)	(224, 2.833e-06)	(225, 2.761e-06)	(226, 2.690e-06)	(227, 2.622e-06)	(228, 2.554e-06)	(229, 2.490e-06)	(230, 2.426e-06)	(231, 2.365e-06)	(232, 2.304e-06)	(233, 2.245e-06)	(234, 2.187e-06)	(235, 2.131e-06)	(236, 2.076e-06)	(237, 2.023e-06)	(238, 1.969e-06)	(239, 1.918e-06)	(240, 1.867e-06)	(241, 1.819e-06)	(242, 1.769e-06)	(243, 1.723e-06)	(244, 1.676e-06)	(245, 1.631e-06)	(246, 1.586e-06)	(247, 1.543e-06)	(248, 1.499e-06)	(249, 1.458e-06)	(250, 1.416e-06)	(251, 1.377e-06)	(252, 1.337e-06)	(253, 1.299e-06)	(254, 1.260e-06)	(255, 1.224e-06)	(256, 1.187e-06)	(257, 1.152e-06)	(258, 1.116e-06)	(259, 1.082e-06)	(260, 1.048e-06)	(261, 1.016e-06)	(262, 9.821e-07)			
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 5.408e-01)	(2, 4.388e-01)	(3, 3.651e-01)	(4, 3.039e-01)	(5, 2.530e-01)	(6, 2.093e-01)	(7, 1.729e-01)	(8, 1.418e-01)	(9, 1.148e-01)	(10, 9.304e-02)	(11, 7.625e-02)	(12, 6.335e-02)	(13, 5.318e-02)	(14, 4.469e-02)	(15, 3.736e-02)	(16, 3.115e-02)	(17, 2.598e-02)	(18, 2.172e-02)	(19, 1.811e-02)	(20, 1.512e-02)	(21, 1.254e-02)	(22, 1.047e-02)	(23, 8.661e-03)	(24, 7.216e-03)	(25, 5.943e-03)	(26, 4.990e-03)	(27, 4.129e-03)	(28, 3.478e-03)	(29, 2.910e-03)	(30, 2.472e-03)	(31, 2.077e-03)	(32, 1.758e-03)	(33, 1.476e-03)	(34, 1.257e-03)	(35, 1.064e-03)	(36, 9.135e-04)	(37, 7.741e-04)	(38, 6.619e-04)	(39, 5.612e-04)	(40, 4.813e-04)	(41, 4.131e-04)	(42, 3.568e-04)	(43, 3.083e-04)	(44, 2.687e-04)	(45, 2.339e-04)	(46, 2.053e-04)	(47, 1.790e-04)	(48, 1.581e-04)	(49, 1.367e-04)	(50, 1.201e-04)	(51, 1.021e-04)	(52, 8.953e-05)	(53, 7.738e-05)	(54, 6.818e-05)	(55, 6.091e-05)	(56, 5.419e-05)	(57, 4.860e-05)	(58, 4.318e-05)	(59, 3.855e-05)	(60, 3.427e-05)	(61, 3.076e-05)	(62, 2.759e-05)	(63, 2.498e-05)	(64, 2.244e-05)	(65, 2.030e-05)	(66, 1.814e-05)	(67, 1.638e-05)	(68, 1.451e-05)	(69, 1.304e-05)	(70, 1.158e-05)	(71, 1.041e-05)	(72, 9.458e-06)	(73, 8.594e-06)	(74, 7.867e-06)	(75, 7.127e-06)	(76, 6.463e-06)	(77, 5.833e-06)	(78, 5.314e-06)	(79, 4.828e-06)	(80, 4.407e-06)	(81, 4.030e-06)	(82, 3.682e-06)	(83, 3.389e-06)	(84, 3.064e-06)	(85, 2.753e-06)	(86, 2.473e-06)	(87, 2.205e-06)	(88, 2.006e-06)	(89, 1.818e-06)	(90, 1.683e-06)	(91, 1.547e-06)	(92, 1.451e-06)	(93, 1.241e-06)	(94, 1.108e-06)	(95, 1.038e-06)	(96, 9.432e-07)	
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 4.059e-01)	(2, 3.149e-01)	(3, 2.559e-01)	(4, 2.043e-01)	(5, 1.614e-01)	(6, 1.286e-01)	(7, 1.022e-01)	(8, 8.138e-02)	(9, 6.524e-02)	(10, 5.240e-02)	(11, 4.244e-02)	(12, 3.453e-02)	(13, 2.813e-02)	(14, 2.284e-02)	(15, 1.853e-02)	(16, 1.510e-02)	(17, 1.232e-02)	(18, 1.004e-02)	(19, 8.178e-03)	(20, 6.651e-03)	(21, 5.426e-03)	(22, 4.432e-03)	(23, 3.627e-03)	(24, 2.975e-03)	(25, 2.440e-03)	(26, 1.992e-03)	(27, 1.632e-03)	(28, 1.337e-03)	(29, 1.096e-03)	(30, 8.978e-04)	(31, 7.376e-04)	(32, 6.070e-04)	(33, 4.985e-04)	(34, 4.119e-04)	(35, 3.397e-04)	(36, 2.795e-04)	(37, 2.305e-04)	(38, 1.900e-04)	(39, 1.573e-04)	(40, 1.301e-04)	(41, 1.079e-04)	(42, 8.927e-05)	(43, 7.392e-05)	(44, 6.136e-05)	(45, 5.097e-05)	(46, 4.217e-05)	(47, 3.499e-05)	(48, 2.901e-05)	(49, 2.401e-05)	(50, 1.994e-05)	(51, 1.664e-05)	(52, 1.382e-05)	(53, 1.148e-05)	(54, 9.543e-06)	(55, 7.918e-06)	(56, 6.569e-06)	(57, 5.496e-06)	(58, 4.592e-06)	(59, 3.823e-06)	(60, 3.190e-06)	(61, 2.644e-06)	(62, 2.200e-06)	(63, 1.839e-06)	(64, 1.536e-06)	(65, 1.286e-06)	(66, 1.078e-06)	(67, 9.006e-07)				
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0,
			xmajorgrids = true, ymajorgrids = true,
			legend pos = north east
            ]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.780e-01)	(2, 3.877e-01)	(3, 1.669e-01)	(4, 6.644e-02)	(5, 2.674e-02)	(6, 8.068e-03)	(7, 2.462e-03)	(8, 9.975e-04)	(9, 3.406e-04)	(10, 1.265e-04)	(11, 4.901e-05)	(12, 1.883e-05)	(13, 7.225e-06)	(14, 4.007e-06)	(15, 1.927e-06)	(16, 9.250e-07)	
			};
			%\addlegendentry{$K=1$}
            
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 3.936e-01)	(2, 1.437e-01)	(3, 2.218e-02)	(4, 3.040e-03)	(5, 4.589e-04)	(6, 1.100e-04)	(7, 6.576e-05)	(8, 2.540e-05)	(9, 7.902e-06)	(10, 1.977e-06)	(11, 7.990e-07)			
            };
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 2.965e-01)	(2, 6.422e-02)	(3, 4.521e-03)	(4, 3.405e-04)	(5, 4.001e-05)	(6, 8.267e-06)	(7, 5.006e-06)	(8, 1.542e-06)	(9, 4.291e-07)		
			};
			%\addlegendentry{$K=15$}
        \end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
            \addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.730e-01)	(2, 3.866e-01)	(3, 1.481e-01)	(4, 5.697e-02)	(5, 2.414e-02)	(6, 7.176e-03)	(7, 2.247e-03)	(8, 9.011e-04)	(9, 3.064e-04)	(10, 1.262e-04)	(11, 5.334e-05)	(12, 2.001e-05)	(13, 9.294e-06)	(14, 4.842e-06)	(15, 2.845e-06)	(16, 1.628e-06)	(17, 7.788e-07)		
			};
			%\addlegendentry{$K=1$}
            
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted]
			coordinates {
			(1, 4.314e-01)	(2, 1.846e-01)	(3, 3.267e-02)	(4, 6.574e-03)	(5, 1.287e-03)	(6, 2.080e-04)	(7, 5.975e-05)	(8, 2.021e-05)	(9, 6.122e-06)	(10, 3.698e-06)	(11, 2.779e-06)	(12, 1.426e-06)	(13, 6.218e-07)		
			};
			%\addlegendentry{$K=6$} 
   
			\addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
			(1, 2.692e-01)	(2, 4.837e-02)	(3, 2.834e-03)	(4, 1.683e-04)	(5, 5.278e-05)	(6, 3.613e-05)	(7, 9.871e-06)	(8, 3.427e-06)	(9, 1.885e-06)	(10, 5.829e-07)			
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.664e-01)	(2, 3.905e-01)	(3, 1.524e-01)	(4, 5.751e-02)	(5, 2.616e-02)	(6, 1.031e-02)	(7, 3.647e-03)	(8, 1.573e-03)	(9, 6.651e-04)	(10, 2.574e-04)	(11, 1.064e-04)	(12, 4.450e-05)	(13, 1.661e-05)	(14, 7.365e-06)	(15, 3.617e-06)	(16, 1.842e-06)	(17, 8.638e-07)		
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 3.382e-01)	(2, 9.038e-02)	(3, 1.023e-02)	(4, 1.408e-03)	(5, 1.661e-04)	(6, 3.807e-05)	(7, 1.125e-05)	(8, 3.642e-06)	(9, 1.159e-06)	(10, 2.990e-07)		
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 2.322e-01)	(2, 3.072e-02)	(3, 1.554e-03)	(4, 1.087e-04)	(5, 1.688e-05)	(6, 8.618e-06)	(7, 3.218e-06)	(8, 1.244e-06)	(9, 6.555e-07)		
            };
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \\
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, %yticklabel=\empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.540e-01)	(2, 3.996e-01)	(3, 1.960e-01)	(4, 8.582e-02)	(5, 3.499e-02)	(6, 1.513e-02)	(7, 7.714e-03)	(8, 4.181e-03)	(9, 2.122e-03)	(10, 1.020e-03)	(11, 4.900e-04)	(12, 2.420e-04)	(13, 1.242e-04)	(14, 6.490e-05)	(15, 3.414e-05)	(16, 1.794e-05)	(17, 1.004e-05)	(18, 5.915e-06)	(19, 3.646e-06)	(20, 2.343e-06)	(21, 1.472e-06)	(22, 9.132e-07)			
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 2.972e-01)	(2, 6.797e-02)	(3, 1.036e-02)	(4, 1.951e-03)	(5, 3.900e-04)	(6, 9.610e-05)	(7, 2.414e-05)	(8, 6.384e-06)	(9, 3.448e-06)	(10, 1.247e-06)	(11, 3.814e-07)					
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 1.855e-01)	(2, 1.952e-02)	(3, 1.829e-03)	(4, 2.219e-04)	(5, 3.739e-05)	(6, 5.728e-06)	(7, 1.525e-06)	(8, 7.504e-07)	};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel = \empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 5.411e-01)	(2, 4.382e-01)	(3, 3.297e-01)	(4, 2.275e-01)	(5, 1.481e-01)	(6, 9.822e-02)	(7, 6.526e-02)	(8, 4.392e-02)	(9, 3.016e-02)	(10, 1.986e-02)	(11, 1.287e-02)	(12, 8.539e-03)	(13, 5.792e-03)	(14, 3.959e-03)	(15, 2.706e-03)	(16, 1.873e-03)	(17, 1.261e-03)	(18, 8.569e-04)	(19, 5.977e-04)	(20, 4.187e-04)	(21, 2.917e-04)	(22, 2.048e-04)	(23, 1.432e-04)	(24, 1.009e-04)	(25, 7.146e-05)	(26, 5.135e-05)	(27, 3.713e-05)	(28, 2.685e-05)	(29, 1.920e-05)	(30, 1.395e-05)	(31, 9.871e-06)	(32, 7.116e-06)	(33, 5.223e-06)	(34, 3.925e-06)	(35, 2.935e-06)	(36, 2.212e-06)	(37, 1.663e-06)	(38, 1.250e-06)	(39, 9.300e-07)			
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 3.498e-01)	(2, 1.683e-01)	(3, 8.105e-02)	(4, 3.413e-02)	(5, 1.409e-02)	(6, 6.302e-03)	(7, 2.877e-03)	(8, 1.304e-03)	(9, 6.066e-04)	(10, 2.828e-04)	(11, 1.344e-04)	(12, 6.378e-05)	(13, 3.218e-05)	(14, 1.751e-05)	(15, 8.594e-06)	(16, 4.380e-06)	(17, 2.384e-06)	(18, 1.356e-06)	(19, 7.139e-07)					
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed]
			coordinates {
			(1, 2.005e-01)	(2, 5.646e-02)	(3, 1.879e-02)	(4, 5.506e-03)	(5, 1.751e-03)	(6, 5.555e-04)	(7, 1.826e-04)	(8, 6.583e-05)	(9, 2.188e-05)	(10, 8.158e-06)	(11, 3.640e-06)	(12, 1.546e-06)	(13, 6.211e-07)		
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
    \begin{tikzpicture}
		\begin{axis}[
			width = 0.39\textwidth, height = 0.4\textwidth,
			ymode = log,
			ymin = 2.0e-7, ymax = 1.0e0, yticklabel = \empty,
			xmajorgrids = true, ymajorgrids=true,
			legend pos = north east,
			]
			
			\addplot[
            color = black!70!black, 
            style = {line width = 1pt}, 
            solid
			]
			coordinates {
			(1, 6.295e-01)	(2, 5.517e-01)	(3, 4.911e-01)	(4, 4.360e-01)	(5, 3.858e-01)	(6, 3.390e-01)	(7, 2.992e-01)	(8, 2.660e-01)	(9, 2.332e-01)	(10, 2.038e-01)	(11, 1.765e-01)	(12, 1.526e-01)	(13, 1.333e-01)	(14, 1.165e-01)	(15, 1.027e-01)	(16, 9.023e-02)	(17, 7.951e-02)	(18, 7.015e-02)	(19, 6.207e-02)	(20, 5.475e-02)	(21, 4.831e-02)	(22, 4.252e-02)	(23, 3.749e-02)	(24, 3.313e-02)	(25, 2.931e-02)	(26, 2.595e-02)	(27, 2.300e-02)	(28, 2.051e-02)	(29, 1.825e-02)	(30, 1.642e-02)	(31, 1.474e-02)	(32, 1.328e-02)	(33, 1.198e-02)	(34, 1.086e-02)	(35, 9.872e-03)	(36, 9.067e-03)	(37, 8.354e-03)	(38, 7.735e-03)	(39, 7.153e-03)	(40, 6.624e-03)	(41, 6.138e-03)	(42, 5.705e-03)	(43, 5.290e-03)	(44, 4.918e-03)	(45, 4.598e-03)	(46, 4.320e-03)	(47, 4.065e-03)	(48, 3.826e-03)	(49, 3.597e-03)	(50, 3.375e-03)	(51, 3.180e-03)	(52, 2.992e-03)	(53, 2.812e-03)	(54, 2.642e-03)	(55, 2.491e-03)	(56, 2.351e-03)	(57, 2.230e-03)	(58, 2.120e-03)	(59, 2.019e-03)	(60, 1.914e-03)	(61, 1.814e-03)	(62, 1.717e-03)	(63, 1.627e-03)	(64, 1.539e-03)	(65, 1.461e-03)	(66, 1.390e-03)	(67, 1.325e-03)	(68, 1.264e-03)	(69, 1.207e-03)	(70, 1.150e-03)	(71, 1.093e-03)	(72, 1.039e-03)	(73, 9.899e-04)	(74, 9.451e-04)	(75, 9.021e-04)	(76, 8.617e-04)	(77, 8.228e-04)	(78, 7.875e-04)	(79, 7.540e-04)	(80, 7.210e-04)	(81, 6.856e-04)	(82, 6.533e-04)	(83, 6.237e-04)	(84, 5.971e-04)	(85, 5.704e-04)	(86, 5.458e-04)	(87, 5.216e-04)	(88, 4.995e-04)	(89, 4.759e-04)	(90, 4.531e-04)	(91, 4.315e-04)	(92, 4.117e-04)	(93, 3.931e-04)	(94, 3.763e-04)	(95, 3.596e-04)	(96, 3.446e-04)	(97, 3.297e-04)	(98, 3.136e-04)	(99, 2.978e-04)	(100, 2.839e-04)	(101, 2.704e-04)	(102, 2.573e-04)	(103, 2.454e-04)	(104, 2.355e-04)	(105, 2.263e-04)	(106, 2.164e-04)	(107, 2.068e-04)	(108, 1.980e-04)	(109, 1.891e-04)	(110, 1.804e-04)	(111, 1.725e-04)	(112, 1.649e-04)	(113, 1.574e-04)	(114, 1.510e-04)	(115, 1.448e-04)	(116, 1.383e-04)	(117, 1.322e-04)	(118, 1.261e-04)	(119, 1.196e-04)	(120, 1.142e-04)	(121, 1.089e-04)	(122, 1.037e-04)	(123, 9.899e-05)	(124, 9.464e-05)	(125, 8.993e-05)	(126, 8.577e-05)	(127, 8.178e-05)	(128, 7.838e-05)	(129, 7.507e-05)	(130, 7.177e-05)	(131, 6.801e-05)	(132, 6.447e-05)	(133, 6.065e-05)	(134, 5.736e-05)	(135, 5.398e-05)	(136, 5.106e-05)	(137, 4.862e-05)	(138, 4.669e-05)	(139, 4.458e-05)	(140, 4.285e-05)	(141, 4.100e-05)	(142, 3.883e-05)	(143, 3.686e-05)	(144, 3.486e-05)	(145, 3.276e-05)	(146, 3.105e-05)	(147, 2.951e-05)	(148, 2.800e-05)	(149, 2.696e-05)	(150, 2.545e-05)	(151, 2.395e-05)	(152, 2.251e-05)	(153, 2.119e-05)	(154, 2.009e-05)	(155, 1.890e-05)	(156, 1.717e-05)	(157, 1.600e-05)	(158, 1.508e-05)	(159, 1.435e-05)	(160, 1.367e-05)	(161, 1.279e-05)	(162, 1.220e-05)	(163, 1.168e-05)	(164, 1.117e-05)	(165, 1.073e-05)	(166, 1.032e-05)	(167, 9.688e-06)	(168, 8.995e-06)	(169, 8.390e-06)	(170, 7.930e-06)	(171, 7.446e-06)	(172, 7.116e-06)	(173, 6.842e-06)	(174, 6.578e-06)	(175, 6.343e-06)	(176, 6.128e-06)	(177, 5.852e-06)	(178, 5.625e-06)	(179, 5.399e-06)	(180, 5.185e-06)	(181, 4.995e-06)	(182, 4.821e-06)	(183, 4.662e-06)	(184, 4.468e-06)	(185, 4.298e-06)	(186, 4.147e-06)	(187, 3.960e-06)	(188, 3.807e-06)	(189, 3.657e-06)	(190, 3.515e-06)	(191, 3.389e-06)	(192, 3.273e-06)	(193, 3.168e-06)	(194, 3.042e-06)	(195, 2.935e-06)	(196, 2.836e-06)	(197, 2.705e-06)	(198, 2.595e-06)	(199, 2.490e-06)	(200, 2.394e-06)	(201, 2.297e-06)	(202, 2.206e-06)	(203, 2.125e-06)	(204, 2.054e-06)	(205, 1.947e-06)	(206, 1.862e-06)	(207, 1.783e-06)	(208, 1.708e-06)	(209, 1.632e-06)	(210, 1.565e-06)	(211, 1.494e-06)	(212, 1.410e-06)	(213, 1.318e-06)	(214, 1.248e-06)	(215, 1.168e-06)	(216, 1.104e-06)	(217, 1.043e-06)	(218, 9.874e-07)				
			};
			%\addlegendentry{$K=1$}
			
            \addplot[ 
            color = black!70, 
            style = {line width = 1.5pt},
            dotted
            ]
			coordinates {
			(1, 5.408e-01)	(2, 4.388e-01)	(3, 3.651e-01)	(4, 3.035e-01)	(5, 2.520e-01)	(6, 2.078e-01)	(7, 1.706e-01)	(8, 1.390e-01)	(9, 1.122e-01)	(10, 9.060e-02)	(11, 7.377e-02)	(12, 6.072e-02)	(13, 5.053e-02)	(14, 4.210e-02)	(15, 3.483e-02)	(16, 2.877e-02)	(17, 2.377e-02)	(18, 1.962e-02)	(19, 1.619e-02)	(20, 1.334e-02)	(21, 1.100e-02)	(22, 9.080e-03)	(23, 7.486e-03)	(24, 6.178e-03)	(25, 5.128e-03)	(26, 4.280e-03)	(27, 3.589e-03)	(28, 3.016e-03)	(29, 2.545e-03)	(30, 2.158e-03)	(31, 1.830e-03)	(32, 1.550e-03)	(33, 1.314e-03)	(34, 1.118e-03)	(35, 9.565e-04)	(36, 8.213e-04)	(37, 7.064e-04)	(38, 6.075e-04)	(39, 5.225e-04)	(40, 4.509e-04)	(41, 3.908e-04)	(42, 3.397e-04)	(43, 2.970e-04)	(44, 2.615e-04)	(45, 2.311e-04)	(46, 2.050e-04)	(47, 1.825e-04)	(48, 1.628e-04)	(49, 1.453e-04)	(50, 1.299e-04)	(51, 1.159e-04)	(52, 1.036e-04)	(53, 9.294e-05)	(54, 8.361e-05)	(55, 7.489e-05)	(56, 6.753e-05)	(57, 6.090e-05)	(58, 5.486e-05)	(59, 4.956e-05)	(60, 4.473e-05)	(61, 4.017e-05)	(62, 3.631e-05)	(63, 3.295e-05)	(64, 2.967e-05)	(65, 2.670e-05)	(66, 2.423e-05)	(67, 2.199e-05)	(68, 1.984e-05)	(69, 1.799e-05)	(70, 1.632e-05)	(71, 1.499e-05)	(72, 1.332e-05)	(73, 1.209e-05)	(74, 1.015e-05)	(75, 8.627e-06)	(76, 6.539e-06)	(77, 5.460e-06)	(78, 4.659e-06)	(79, 4.102e-06)	(80, 3.582e-06)	(81, 3.015e-06)	(82, 2.666e-06)	(83, 2.358e-06)	(84, 2.080e-06)	(85, 1.854e-06)	(86, 1.672e-06)	(87, 1.532e-06)	(88, 1.406e-06)	(89, 1.276e-06)	(90, 1.161e-06)	(91, 1.053e-06)	(92, 9.405e-07)		
			};
			%\addlegendentry{$K=6$} 
			
            \addplot[
            color = black!70, 
            style = {line width = 1.5pt},
            loosely dashed
            ]
			coordinates {
			(1, 4.059e-01)	(2, 3.149e-01)	(3, 2.559e-01)	(4, 2.042e-01)	(5, 1.599e-01)	(6, 1.260e-01)	(7, 9.873e-02)	(8, 7.768e-02)	(9, 6.128e-02)	(10, 4.877e-02)	(11, 3.900e-02)	(12, 3.137e-02)	(13, 2.515e-02)	(14, 2.013e-02)	(15, 1.614e-02)	(16, 1.296e-02)	(17, 1.043e-02)	(18, 8.356e-03)	(19, 6.702e-03)	(20, 5.416e-03)	(21, 4.383e-03)	(22, 3.548e-03)	(23, 2.883e-03)	(24, 2.345e-03)	(25, 1.903e-03)	(26, 1.545e-03)	(27, 1.255e-03)	(28, 1.017e-03)	(29, 8.220e-04)	(30, 6.666e-04)	(31, 5.412e-04)	(32, 4.407e-04)	(33, 3.603e-04)	(34, 2.946e-04)	(35, 2.404e-04)	(36, 1.964e-04)	(37, 1.607e-04)	(38, 1.316e-04)	(39, 1.075e-04)	(40, 8.776e-05)	(41, 7.185e-05)	(42, 5.867e-05)	(43, 4.812e-05)	(44, 3.940e-05)	(45, 3.229e-05)	(46, 2.653e-05)	(47, 2.160e-05)	(48, 1.760e-05)	(49, 1.439e-05)	(50, 1.182e-05)	(51, 9.633e-06)	(52, 7.913e-06)	(53, 6.621e-06)	(54, 5.215e-06)	(55, 4.344e-06)	(56, 3.678e-06)	(57, 2.989e-06)	(58, 2.471e-06)	(59, 2.047e-06)	(60, 1.628e-06)	(61, 1.290e-06)	(62, 1.024e-06)	(63, 7.833e-07)					
			};
			%\addlegendentry{$K=15$}
		\end{axis}
	\end{tikzpicture}
